The impact of individual nuclear properties on $r$-process nucleosynthesis

The astrophysical rapid neutron capture process or `$r$ process' of nucleosynthesis is believed to be responsible for the production of approximately half the heavy element abundances found in nature. This multifaceted problem remains one of the greatest open challenges in all of physics. Knowledge of nuclear physics properties such as masses, $\beta$-decay and neutron capture rates, as well as $\beta$-delayed neutron emission probabilities are critical inputs that go into calculations of $r$-process nucleosynthesis. While properties of nuclei near stability have been established, much still remains unknown regarding neutron-rich nuclei far from stability that may participate in the $r$ process. Sensitivity studies gauge the astrophysical response of a change in nuclear physics input(s) which allows for the isolation of the most important nuclear properties that shape the final abundances observed in nature. This review summarizes the extent of recent sensitivity studies and highlights how these studies play a key role in facilitating new insight into the $r$ process. The development of these tools promotes a focused effort for state-of-the-art measurements, motivates construction of new facilities and will ultimately move the community towards addressing the grand challenge of `How were the elements from iron to uranium made?'.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{\fill}} ccc | cccc | cccc | cccc }
\caption{\label{tab:F} Important nuclei from sensitivity studies given criteron $F_{max}\geq0.1$ for at least one astrophysical condition: (a) low entropy hot wind, (b) high entropy hot wind, (c) cold wind and (d) neutron star merger. Asterisk denotes $F_{max}$ below threshold of $0.01$. Dash denotes nucleus was not in the study. }
\setlength{\tabcolsep}{2cm}\\ 
\multicolumn{3}{c}{Nucleus} & \multicolumn{4}{c}{$\beta$-decay} & \multicolumn{4}{c}{Neutron capture} & \multicolumn{4}{c}{Nuclear mass}\\ 
\hline\hline
$Z$ & $N$ & $A$ & $F^{a}_{max}$ & $F^{b}_{max}$ & $F^{c}_{max}$ & $F^{d}_{max}$ & $F^{a}_{max}$ & $F^{b}_{max}$ & $F^{c}_{max}$ & $F^{d}_{max}$ & $F^{a}_{max}$ & $F^{b}_{max}$ & $F^{c}_{max}$ & $F^{d}_{max}$\\ 
\hline
\endhead
$30$ & $49$ & $79$ & $\ast$ & $0.03$ & $0.08$ & $\ast$ & $\ast$ & $0.08$ & $0.20$ & $\ast$ & --- & --- & --- & --- \\ 
$30$ & $52$ & $82$ & $\ast$ & $0.03$ & $0.03$ & $\ast$ & $\ast$ & $\ast$ & $0.22$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$30$ & $53$ & $83$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.06$ & $0.11$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$30$ & $54$ & $84$ & $0.46$ & $0.40$ & $0.05$ & $\ast$ & $\ast$ & $\ast$ & $0.80$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$30$ & $55$ & $85$ & $\ast$ & $\ast$ & $0.02$ & $\ast$ & $\ast$ & $0.29$ & $0.03$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$30$ & $56$ & $86$ & $4.21$ & $0.70$ & $1.00$ & $\ast$ & $\ast$ & $\ast$ & $0.17$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$30$ & $57$ & $87$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.13$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$31$ & $48$ & $79$ & $\ast$ & $\ast$ & $0.01$ & $\ast$ & $\ast$ & $0.05$ & $0.13$ & $\ast$ & --- & --- & --- & --- \\ 
$31$ & $54$ & $85$ & $\ast$ & $0.12$ & $0.01$ & $\ast$ & $\ast$ & $\ast$ & $0.19$ & $\ast$ & $0.02$ & $0.04$ & $0.08$ & $0.04$ \\ 
$31$ & $56$ & $87$ & $1.44$ & $1.06$ & $0.02$ & $\ast$ & $\ast$ & $\ast$ & $0.46$ & $\ast$ & $0.32$ & $0.06$ & $0.10$ & $0.06$ \\ 
$31$ & $58$ & $89$ & $1.20$ & $0.30$ & $0.04$ & $\ast$ & $\ast$ & $\ast$ & $0.19$ & $\ast$ & $0.08$ & $\ast$ & $0.20$ & $0.01$ \\ 
$32$ & $58$ & $90$ & $0.51$ & $0.21$ & $0.05$ & $\ast$ & $\ast$ & $\ast$ & $0.13$ & $\ast$ & $0.38$ & $0.06$ & $0.03$ & $0.04$ \\ 
$32$ & $60$ & $92$ & $1.10$ & $0.36$ & $0.07$ & $\ast$ & $\ast$ & $\ast$ & $0.13$ & $\ast$ & $0.21$ & $0.01$ & $0.07$ & $\ast$ \\ 
$32$ & $62$ & $94$ & $2.99$ & $0.08$ & $0.23$ & $\ast$ & $\ast$ & $\ast$ & $0.14$ & $\ast$ & $0.06$ & $\ast$ & $0.19$ & $0.06$ \\ 
$33$ & $62$ & $95$ & $3.39$ & $0.87$ & $0.04$ & $\ast$ & $\ast$ & $\ast$ & $0.20$ & $\ast$ & $0.40$ & $0.04$ & $0.06$ & $0.07$ \\ 
$33$ & $64$ & $97$ & $0.65$ & $\ast$ & $0.03$ & $\ast$ & $\ast$ & $\ast$ & $0.16$ & $\ast$ & $0.12$ & $\ast$ & $0.03$ & $0.18$ \\ 
$37$ & $72$ & $109$ & $1.21$ & $\ast$ & $0.48$ & $\ast$ & $\ast$ & $\ast$ & $0.11$ & $\ast$ & $0.06$ & $0.03$ & $1.46$ & $2.04$ \\ 
$38$ & $70$ & $108$ & $2.33$ & $0.42$ & $0.14$ & $\ast$ & $\ast$ & $\ast$ & $0.11$ & $\ast$ & $1.14$ & $0.07$ & $0.04$ & $0.28$ \\ 
$38$ & $73$ & $111$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.21$ & $\ast$ & $0.21$ & $\ast$ & $0.18$ & $\ast$ & $0.09$ & $0.17$ \\ 
$38$ & $75$ & $113$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.13$ & $\ast$ & $0.03$ & $\ast$ & $0.04$ & $\ast$ & $0.07$ & $0.12$ \\ 
$42$ & $81$ & $123$ & $\ast$ & $\ast$ & $0.05$ & $1.95$ & $\ast$ & $0.01$ & $0.14$ & $0.46$ & $0.23$ & $\ast$ & $0.77$ & $1.37$ \\ 
$43$ & $78$ & $121$ & $\ast$ & $0.01$ & $\ast$ & $0.06$ & $\ast$ & $\ast$ & $0.01$ & $0.12$ & $0.03$ & $\ast$ & $\ast$ & $0.13$ \\ 
$43$ & $79$ & $122$ & $\ast$ & $\ast$ & $\ast$ & $0.10$ & $\ast$ & $\ast$ & $0.02$ & $0.26$ & $0.03$ & $\ast$ & $\ast$ & $0.17$ \\ 
$43$ & $80$ & $123$ & $\ast$ & $\ast$ & $\ast$ & $0.11$ & $\ast$ & $\ast$ & $0.01$ & $0.23$ & $0.03$ & $\ast$ & $\ast$ & $0.19$ \\ 
$43$ & $81$ & $124$ & $\ast$ & $\ast$ & $\ast$ & $0.38$ & $\ast$ & $\ast$ & $0.02$ & $0.35$ & $0.63$ & $0.03$ & $2.50$ & $3.39$ \\ 
$43$ & $82$ & $125$ & $28.05$ & $0.59$ & $0.74$ & $5.78$ & $\ast$ & $\ast$ & $0.25$ & $0.58$ & $1.15$ & $0.03$ & $3.08$ & $6.75$ \\ 
$44$ & $73$ & $117$ & $\ast$ & $\ast$ & $\ast$ & $0.09$ & $\ast$ & $\ast$ & $\ast$ & $0.14$ & --- & --- & --- & --- \\ 
$44$ & $77$ & $121$ & $\ast$ & $\ast$ & $\ast$ & $0.23$ & $\ast$ & $\ast$ & $\ast$ & $0.12$ & $0.03$ & $\ast$ & $\ast$ & $0.08$ \\ 
$44$ & $78$ & $122$ & $\ast$ & $0.01$ & $0.02$ & $0.53$ & $\ast$ & $\ast$ & $\ast$ & $0.15$ & $0.02$ & $\ast$ & $\ast$ & $0.22$ \\ 
$44$ & $79$ & $123$ & $\ast$ & $\ast$ & $\ast$ & $0.15$ & $\ast$ & $\ast$ & $\ast$ & $0.14$ & $\ast$ & $\ast$ & $\ast$ & $0.12$ \\ 
$44$ & $80$ & $124$ & $\ast$ & $\ast$ & $0.06$ & $2.35$ & $\ast$ & $\ast$ & $0.03$ & $0.32$ & $0.03$ & $\ast$ & $0.02$ & $0.84$ \\ 
$44$ & $81$ & $125$ & $\ast$ & $0.01$ & $0.09$ & $3.90$ & $\ast$ & $0.01$ & $0.13$ & $0.91$ & $0.52$ & $0.03$ & $0.38$ & $1.02$ \\ 
$44$ & $82$ & $126$ & $73.94$ & $3.90$ & $1.44$ & $5.15$ & $\ast$ & $\ast$ & $1.25$ & $1.61$ & $3.96$ & $0.20$ & $17.53$ & $16.74$ \\ 
$44$ & $83$ & $127$ & $\ast$ & $\ast$ & $0.29$ & $1.74$ & $\ast$ & $\ast$ & $1.44$ & $0.97$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$44$ & $84$ & $128$ & $0.02$ & $\ast$ & $44.89$ & $20.49$ & $\ast$ & $\ast$ & $\ast$ & $0.30$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$44$ & $85$ & $129$ & $\ast$ & $\ast$ & $\ast$ & $0.05$ & $\ast$ & $\ast$ & $0.20$ & $0.72$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$45$ & $71$ & $116$ & $\ast$ & $\ast$ & $\ast$ & $0.08$ & $\ast$ & $\ast$ & $0.02$ & $0.31$ & --- & --- & --- & --- \\ 
$45$ & $72$ & $117$ & $\ast$ & $\ast$ & $\ast$ & $0.06$ & $\ast$ & $\ast$ & $0.01$ & $0.22$ & --- & --- & --- & --- \\ 
$45$ & $73$ & $118$ & $\ast$ & $\ast$ & $\ast$ & $0.13$ & $\ast$ & $0.01$ & $0.02$ & $0.28$ & --- & --- & --- & --- \\ 
$45$ & $74$ & $119$ & $\ast$ & $\ast$ & $\ast$ & $0.08$ & $\ast$ & $\ast$ & $\ast$ & $0.12$ & --- & --- & --- & --- \\ 
$45$ & $75$ & $120$ & $\ast$ & $\ast$ & $\ast$ & $0.08$ & $\ast$ & $\ast$ & $0.02$ & $0.39$ & $0.01$ & $0.01$ & $\ast$ & $0.10$ \\ 
$45$ & $76$ & $121$ & $\ast$ & $\ast$ & $\ast$ & $0.14$ & $\ast$ & $\ast$ & $0.02$ & $0.28$ & $0.03$ & $0.01$ & $\ast$ & $0.09$ \\ 
$45$ & $77$ & $122$ & $\ast$ & $\ast$ & $\ast$ & $0.17$ & $\ast$ & $\ast$ & $0.03$ & $0.43$ & $\ast$ & $0.01$ & $\ast$ & $0.15$ \\ 
$45$ & $78$ & $123$ & $\ast$ & $\ast$ & $\ast$ & $0.12$ & $\ast$ & $\ast$ & $0.02$ & $0.35$ & $0.03$ & $\ast$ & $\ast$ & $0.18$ \\ 
$45$ & $79$ & $124$ & $\ast$ & $\ast$ & $\ast$ & $0.38$ & $\ast$ & $\ast$ & $0.04$ & $0.76$ & $0.03$ & $\ast$ & $\ast$ & $0.27$ \\ 
$45$ & $80$ & $125$ & $\ast$ & $\ast$ & $\ast$ & $0.31$ & $\ast$ & $\ast$ & $0.04$ & $1.28$ & $0.02$ & $\ast$ & $0.01$ & $0.27$ \\ 
$45$ & $81$ & $126$ & $\ast$ & $\ast$ & $0.03$ & $0.72$ & $\ast$ & $\ast$ & $0.09$ & $1.74$ & $3.42$ & $0.20$ & $0.36$ & $2.16$ \\ 
$45$ & $82$ & $127$ & $30.16$ & $4.49$ & $0.37$ & $6.48$ & $\ast$ & $\ast$ & $1.11$ & $1.11$ & $1.61$ & $0.14$ & $3.88$ & $3.49$ \\ 
$45$ & $84$ & $129$ & $1.57$ & $\ast$ & $0.35$ & $1.52$ & $\ast$ & $\ast$ & $1.24$ & $1.15$ & $0.06$ & $\ast$ & $10.23$ & $10.99$ \\ 
$45$ & $85$ & $130$ & $\ast$ & $\ast$ & $0.04$ & $0.11$ & $\ast$ & $\ast$ & $0.17$ & $0.11$ & $2.14$ & $\ast$ & $7.01$ & $6.53$ \\ 
$46$ & $71$ & $117$ & $\ast$ & $\ast$ & $\ast$ & $0.07$ & $\ast$ & $\ast$ & $\ast$ & $0.60$ & --- & --- & --- & --- \\ 
$46$ & $72$ & $118$ & $\ast$ & $\ast$ & $\ast$ & $0.10$ & $\ast$ & $\ast$ & $0.01$ & $0.14$ & --- & --- & --- & --- \\ 
$46$ & $73$ & $119$ & $\ast$ & $\ast$ & $\ast$ & $0.12$ & $\ast$ & $\ast$ & $\ast$ & $0.31$ & --- & --- & --- & --- \\ 
$46$ & $74$ & $120$ & $\ast$ & $\ast$ & $0.01$ & $0.69$ & $\ast$ & $\ast$ & $0.01$ & $0.17$ & --- & --- & --- & --- \\ 
$46$ & $75$ & $121$ & $\ast$ & $\ast$ & $\ast$ & $0.30$ & $\ast$ & $\ast$ & $0.01$ & $0.87$ & --- & --- & --- & --- \\ 
$46$ & $76$ & $122$ & $\ast$ & $\ast$ & $0.02$ & $0.47$ & $\ast$ & $\ast$ & $0.02$ & $0.26$ & --- & --- & --- & --- \\ 
$46$ & $77$ & $123$ & $\ast$ & $\ast$ & $\ast$ & $0.17$ & $\ast$ & $\ast$ & $0.01$ & $0.36$ & $\ast$ & $\ast$ & $\ast$ & $0.23$ \\ 
$46$ & $78$ & $124$ & $\ast$ & $\ast$ & $0.03$ & $0.82$ & $\ast$ & $\ast$ & $0.02$ & $0.46$ & $0.04$ & $\ast$ & $0.03$ & $1.34$ \\ 
$46$ & $79$ & $125$ & $\ast$ & $\ast$ & $0.03$ & $0.99$ & $\ast$ & $\ast$ & $0.05$ & $1.50$ & $0.04$ & $\ast$ & $0.03$ & $0.71$ \\ 
$46$ & $80$ & $126$ & $\ast$ & $0.02$ & $0.18$ & $4.50$ & $\ast$ & $0.03$ & $0.11$ & $2.87$ & $0.11$ & $0.02$ & $0.60$ & $2.46$ \\ 
$46$ & $81$ & $127$ & $0.02$ & $0.03$ & $0.22$ & $5.16$ & $0.04$ & $0.08$ & $0.24$ & $4.69$ & $1.49$ & $0.14$ & $0.48$ & $1.85$ \\ 
$46$ & $82$ & $128$ & $9.83$ & $26.19$ & $0.49$ & $4.97$ & $0.01$ & $\ast$ & $2.26$ & $1.23$ & $4.71$ & $3.54$ & $1.91$ & $3.06$ \\ 
$46$ & $83$ & $129$ & $0.14$ & $0.02$ & $0.30$ & $0.71$ & $1.31$ & $\ast$ & $1.21$ & $0.74$ & $3.98$ & $\ast$ & $1.10$ & $0.71$ \\ 
$46$ & $84$ & $130$ & $96.99$ & $0.37$ & $0.89$ & $1.33$ & $\ast$ & $\ast$ & $4.12$ & $1.63$ & $17.70$ & $0.38$ & $43.73$ & $24.19$ \\ 
$46$ & $85$ & $131$ & $0.01$ & $\ast$ & $0.22$ & $0.25$ & $\ast$ & $\ast$ & $0.51$ & $0.26$ & $0.03$ & $\ast$ & $34.81$ & $17.87$ \\ 
$47$ & $70$ & $117$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.12$ & --- & --- & --- & --- \\ 
$47$ & $71$ & $118$ & $\ast$ & $\ast$ & $\ast$ & $0.02$ & $\ast$ & $\ast$ & $\ast$ & $0.13$ & --- & --- & --- & --- \\ 
$47$ & $72$ & $119$ & $\ast$ & $\ast$ & $\ast$ & $0.02$ & $\ast$ & $\ast$ & $\ast$ & $0.39$ & --- & --- & --- & --- \\ 
$47$ & $73$ & $120$ & $\ast$ & $\ast$ & $\ast$ & $0.38$ & $\ast$ & $\ast$ & $\ast$ & $0.95$ & --- & --- & --- & --- \\ 
$47$ & $74$ & $121$ & $\ast$ & $\ast$ & $\ast$ & $0.03$ & $\ast$ & $\ast$ & $\ast$ & $0.63$ & --- & --- & --- & --- \\ 
$47$ & $75$ & $122$ & $\ast$ & $\ast$ & $\ast$ & $0.32$ & $\ast$ & $\ast$ & $0.01$ & $0.80$ & --- & --- & --- & --- \\ 
$47$ & $76$ & $123$ & $\ast$ & $\ast$ & $\ast$ & $0.04$ & $\ast$ & $\ast$ & $0.01$ & $0.31$ & --- & --- & --- & --- \\ 
$47$ & $77$ & $124$ & $\ast$ & $\ast$ & $0.01$ & $0.44$ & $\ast$ & $\ast$ & $0.03$ & $0.59$ & --- & --- & --- & --- \\ 
$47$ & $78$ & $125$ & $\ast$ & $\ast$ & $0.01$ & $0.25$ & $\ast$ & $\ast$ & $0.03$ & $1.00$ & --- & --- & --- & --- \\ 
$47$ & $79$ & $126$ & $\ast$ & $\ast$ & $0.08$ & $1.75$ & $\ast$ & $0.01$ & $0.18$ & $3.02$ & $0.05$ & $\ast$ & $0.15$ & $1.28$ \\ 
$47$ & $80$ & $127$ & $\ast$ & $\ast$ & $0.03$ & $0.51$ & $0.07$ & $0.01$ & $0.23$ & $3.66$ & $0.11$ & $0.02$ & $0.22$ & $1.68$ \\ 
$47$ & $81$ & $128$ & $0.21$ & $0.02$ & $0.09$ & $1.32$ & $1.09$ & $0.12$ & $0.38$ & $3.81$ & $2.22$ & $3.51$ & $1.23$ & $2.89$ \\ 
$47$ & $82$ & $129$ & $5.42$ & $7.14$ & $1.93$ & $4.10$ & $0.09$ & $\ast$ & $2.35$ & $1.51$ & $1.92$ & $0.71$ & $1.18$ & $2.90$ \\ 
$47$ & $83$ & $130$ & $0.05$ & $0.09$ & $0.27$ & $0.38$ & $0.84$ & $\ast$ & $1.20$ & $0.96$ & $12.54$ & $0.04$ & $0.68$ & $3.03$ \\ 
$47$ & $84$ & $131$ & $8.16$ & $0.82$ & $1.28$ & $1.04$ & $\ast$ & $\ast$ & $4.20$ & $1.14$ & $5.65$ & $0.45$ & $1.06$ & $3.08$ \\ 
$47$ & $85$ & $132$ & $0.27$ & $\ast$ & $0.33$ & $0.28$ & $0.15$ & $\ast$ & $2.01$ & $0.57$ & $0.15$ & $0.01$ & $1.86$ & $3.13$ \\ 
$48$ & $69$ & $117$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.13$ & --- & --- & --- & --- \\ 
$48$ & $71$ & $119$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.47$ & --- & --- & --- & --- \\ 
$48$ & $72$ & $120$ & $\ast$ & $\ast$ & $\ast$ & $0.07$ & $\ast$ & $\ast$ & $\ast$ & $0.16$ & --- & --- & --- & --- \\ 
$48$ & $73$ & $121$ & $\ast$ & $\ast$ & $\ast$ & $0.11$ & $\ast$ & $\ast$ & $\ast$ & $0.97$ & --- & --- & --- & --- \\ 
$48$ & $74$ & $122$ & $\ast$ & $\ast$ & $\ast$ & $0.38$ & $\ast$ & $\ast$ & $0.01$ & $0.26$ & --- & --- & --- & --- \\ 
$48$ & $75$ & $123$ & $\ast$ & $\ast$ & $\ast$ & $0.09$ & $\ast$ & $\ast$ & $0.01$ & $0.52$ & --- & --- & --- & --- \\ 
$48$ & $76$ & $124$ & $\ast$ & $\ast$ & $\ast$ & $0.24$ & $\ast$ & $\ast$ & $0.02$ & $0.20$ & --- & --- & --- & --- \\ 
$48$ & $77$ & $125$ & $\ast$ & $\ast$ & $\ast$ & $0.19$ & $\ast$ & $\ast$ & $0.04$ & $1.51$ & --- & --- & --- & --- \\ 
$48$ & $78$ & $126$ & $\ast$ & $\ast$ & $0.04$ & $0.88$ & $0.01$ & $0.01$ & $0.15$ & $1.32$ & --- & --- & --- & --- \\ 
$48$ & $79$ & $127$ & $0.01$ & $\ast$ & $0.04$ & $0.61$ & $0.09$ & $0.03$ & $0.27$ & $4.50$ & --- & --- & --- & --- \\ 
$48$ & $80$ & $128$ & $0.40$ & $0.03$ & $0.48$ & $3.21$ & $0.90$ & $0.04$ & $0.62$ & $2.98$ & --- & --- & --- & --- \\ 
$48$ & $81$ & $129$ & $1.15$ & $0.05$ & $2.11$ & $4.39$ & $4.57$ & $0.33$ & $3.68$ & $9.40$ & $1.42$ & $1.10$ & $2.08$ & $2.80$ \\ 
$48$ & $82$ & $130$ & $3.93$ & $34.55$ & $5.40$ & $5.85$ & $0.11$ & $0.02$ & $5.21$ & $2.26$ & --- & --- & --- & --- \\ 
$48$ & $83$ & $131$ & $\ast$ & $0.27$ & $3.15$ & $2.67$ & $9.47$ & $14.75$ & $15.62$ & $1.95$ & $11.10$ & $0.85$ & $0.66$ & $0.81$ \\ 
$48$ & $84$ & $132$ & $9.48$ & $54.52$ & $1.95$ & $1.06$ & $0.12$ & $\ast$ & $18.08$ & $1.75$ & $16.73$ & $101.39$ & $2.09$ & $1.55$ \\ 
$48$ & $85$ & $133$ & $0.02$ & $0.09$ & $0.61$ & $0.23$ & $13.01$ & $0.21$ & $7.83$ & $0.58$ & $23.38$ & $0.66$ & $1.18$ & $1.44$ \\ 
$48$ & $86$ & $134$ & $39.31$ & $12.52$ & $4.98$ & $0.88$ & $0.04$ & $\ast$ & $18.99$ & $1.50$ & $52.38$ & $3.24$ & $5.17$ & $1.75$ \\ 
$48$ & $87$ & $135$ & $0.03$ & $\ast$ & $1.02$ & $0.16$ & $12.26$ & $\ast$ & $5.16$ & $0.24$ & $21.12$ & $0.80$ & $5.08$ & $1.60$ \\ 
$49$ & $72$ & $121$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.25$ & --- & --- & --- & --- \\ 
$49$ & $73$ & $122$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.44$ & --- & --- & --- & --- \\ 
$49$ & $74$ & $123$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.33$ & --- & --- & --- & --- \\ 
$49$ & $75$ & $124$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.22$ & --- & --- & --- & --- \\ 
$49$ & $76$ & $125$ & $\ast$ & $\ast$ & $\ast$ & $0.01$ & $\ast$ & $\ast$ & $0.01$ & $0.24$ & --- & --- & --- & --- \\ 
$49$ & $77$ & $126$ & $\ast$ & $\ast$ & $\ast$ & $0.15$ & $\ast$ & $0.01$ & $0.06$ & $0.90$ & --- & --- & --- & --- \\ 
$49$ & $78$ & $127$ & $\ast$ & $\ast$ & $\ast$ & $0.13$ & $0.05$ & $0.02$ & $0.15$ & $1.02$ & --- & --- & --- & --- \\ 
$49$ & $79$ & $128$ & $0.05$ & $\ast$ & $0.07$ & $0.43$ & $0.77$ & $0.06$ & $0.60$ & $2.79$ & --- & --- & --- & --- \\ 
$49$ & $80$ & $129$ & $0.13$ & $0.03$ & $0.22$ & $0.52$ & $1.58$ & $0.30$ & $1.86$ & $2.09$ & --- & --- & --- & --- \\ 
$49$ & $81$ & $130$ & $0.56$ & $1.45$ & $0.38$ & $0.78$ & $2.75$ & $5.73$ & $6.46$ & $3.79$ & --- & --- & --- & --- \\ 
$49$ & $82$ & $131$ & $5.73$ & $7.24$ & $1.73$ & $1.20$ & $4.61$ & $0.07$ & $4.69$ & $1.19$ & --- & --- & --- & --- \\ 
$49$ & $83$ & $132$ & $1.21$ & $0.14$ & $0.08$ & $0.05$ & $5.64$ & $2.09$ & $0.35$ & $0.07$ & --- & --- & --- & --- \\ 
$49$ & $84$ & $133$ & $3.05$ & $7.49$ & $2.24$ & $1.35$ & $1.09$ & $0.02$ & $6.93$ & $1.35$ & $9.44$ & $74.59$ & $4.20$ & $6.07$ \\ 
$49$ & $85$ & $134$ & $0.05$ & $0.66$ & $2.57$ & $1.91$ & $2.28$ & $0.48$ & $8.67$ & $3.95$ & $9.35$ & $72.84$ & $4.12$ & $5.92$ \\ 
$49$ & $86$ & $135$ & $13.97$ & $34.54$ & $2.76$ & $2.03$ & $0.09$ & $\ast$ & $19.40$ & $2.19$ & $10.52$ & $73.82$ & $2.32$ & $1.45$ \\ 
$49$ & $87$ & $136$ & $0.08$ & $0.20$ & $0.90$ & $0.72$ & $5.37$ & $\ast$ & $5.52$ & $0.97$ & $10.70$ & $71.04$ & $2.42$ & $1.48$ \\ 
$49$ & $88$ & $137$ & $22.05$ & $3.76$ & $6.28$ & $1.65$ & $0.03$ & $\ast$ & $22.59$ & $6.46$ & $12.01$ & $68.08$ & $2.07$ & $1.09$ \\ 
$49$ & $89$ & $138$ & $0.01$ & $\ast$ & $0.12$ & $0.02$ & $3.17$ & $\ast$ & $2.26$ & $0.06$ & $7.86$ & $66.43$ & $1.95$ & $0.91$ \\ 
$49$ & $90$ & $139$ & $12.18$ & $\ast$ & $4.23$ & $1.38$ & $\ast$ & $\ast$ & $10.62$ & $3.70$ & $5.27$ & $0.17$ & $5.16$ & $0.91$ \\ 
$49$ & $91$ & $140$ & $0.03$ & $\ast$ & $0.37$ & $0.05$ & $\ast$ & $\ast$ & $3.27$ & $0.09$ & $0.26$ & $\ast$ & $6.17$ & $1.02$ \\ 
$49$ & $92$ & $141$ & $0.19$ & $\ast$ & $0.48$ & $0.07$ & $\ast$ & $\ast$ & $3.87$ & $0.15$ & $2.91$ & $\ast$ & $6.53$ & $1.00$ \\ 
$49$ & $93$ & $142$ & $\ast$ & $\ast$ & $0.11$ & $0.02$ & $\ast$ & $\ast$ & $1.23$ & $0.03$ & $0.66$ & $\ast$ & $5.40$ & $0.89$ \\ 
$49$ & $94$ & $143$ & $0.74$ & $\ast$ & $2.37$ & $0.47$ & $\ast$ & $\ast$ & $7.18$ & $0.98$ & $0.98$ & $\ast$ & $6.39$ & $1.95$ \\ 
$49$ & $95$ & $144$ & $\ast$ & $\ast$ & $0.03$ & $\ast$ & $\ast$ & $\ast$ & $0.43$ & $0.02$ & $0.08$ & $\ast$ & $5.70$ & $1.44$ \\ 
$49$ & $96$ & $145$ & $0.10$ & $\ast$ & $1.35$ & $0.42$ & $\ast$ & $\ast$ & $3.88$ & $0.87$ & $0.05$ & $\ast$ & $1.26$ & $0.55$ \\ 
$49$ & $97$ & $146$ & $\ast$ & $\ast$ & $0.05$ & $0.01$ & $\ast$ & $\ast$ & $0.17$ & $0.02$ & $0.02$ & $\ast$ & $1.07$ & $0.53$ \\ 
$49$ & $98$ & $147$ & $\ast$ & $\ast$ & $0.94$ & $0.27$ & $\ast$ & $\ast$ & $0.61$ & $0.20$ & $0.03$ & $\ast$ & $2.04$ & $1.63$ \\ 
$49$ & $100$ & $149$ & $\ast$ & $\ast$ & $14.56$ & $0.62$ & $\ast$ & $\ast$ & $\ast$ & $0.16$ & $0.02$ & $\ast$ & $0.81$ & $0.67$ \\ 
$49$ & $102$ & $151$ & --- & --- & --- & $3.61$ & --- & --- & --- & $0.23$ & $0.02$ & $\ast$ & $0.56$ & $0.41$ \\ 
$49$ & $103$ & $152$ & --- & --- & --- & $0.03$ & --- & --- & --- & $0.20$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$50$ & $75$ & $125$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.37$ & --- & --- & --- & --- \\ 
$50$ & $76$ & $126$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.03$ & $0.28$ & --- & --- & --- & --- \\ 
$50$ & $77$ & $127$ & $\ast$ & $\ast$ & $\ast$ & $0.04$ & $0.07$ & $0.02$ & $0.17$ & $1.77$ & --- & --- & --- & --- \\ 
$50$ & $78$ & $128$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.65$ & $0.06$ & $0.50$ & $1.21$ & --- & --- & --- & --- \\ 
$50$ & $79$ & $129$ & $0.02$ & $\ast$ & $0.02$ & $0.09$ & $2.87$ & $0.68$ & $2.92$ & $3.55$ & --- & --- & --- & --- \\ 
$50$ & $80$ & $130$ & $0.13$ & $0.26$ & $0.16$ & $0.28$ & $6.59$ & $11.90$ & $8.67$ & $4.47$ & --- & --- & --- & --- \\ 
$50$ & $81$ & $131$ & $0.39$ & $0.15$ & $0.24$ & $0.15$ & $20.92$ & $6.02$ & $9.46$ & $3.28$ & --- & --- & --- & --- \\ 
$50$ & $82$ & $132$ & $1.45$ & $1.20$ & $2.08$ & $0.84$ & $2.46$ & $0.10$ & $14.17$ & $1.92$ & --- & --- & --- & --- \\ 
$50$ & $83$ & $133$ & $0.04$ & $\ast$ & $0.20$ & $0.06$ & $3.15$ & $30.60$ & $5.36$ & $0.92$ & --- & --- & --- & --- \\ 
$50$ & $84$ & $134$ & $1.18$ & $14.88$ & $4.67$ & $1.34$ & $1.17$ & $1.01$ & $3.89$ & $0.49$ & --- & --- & --- & --- \\ 
$50$ & $85$ & $135$ & $\ast$ & $0.01$ & $2.59$ & $0.60$ & $2.22$ & $14.29$ & $3.79$ & $0.86$ & --- & --- & --- & --- \\ 
$50$ & $86$ & $136$ & $0.73$ & $18.22$ & $2.86$ & $0.45$ & $0.47$ & $0.17$ & $6.16$ & $0.38$ & $2.37$ & $83.68$ & $0.89$ & $0.31$ \\ 
$50$ & $87$ & $137$ & $\ast$ & $0.11$ & $0.59$ & $0.13$ & $3.03$ & $18.58$ & $6.09$ & $0.23$ & $2.17$ & $3.82$ & $0.83$ & $0.33$ \\ 
$50$ & $88$ & $138$ & $3.99$ & $56.73$ & $1.55$ & $0.18$ & $0.09$ & $\ast$ & $11.43$ & $0.42$ & $4.55$ & $29.64$ & $1.05$ & $0.36$ \\ 
$50$ & $89$ & $139$ & $\ast$ & $0.07$ & $0.72$ & $0.07$ & $9.80$ & $2.73$ & $6.12$ & $0.14$ & $2.77$ & $2.69$ & $0.93$ & $0.33$ \\ 
$50$ & $90$ & $140$ & $24.16$ & $44.68$ & $6.28$ & $0.59$ & $0.11$ & $\ast$ & $4.94$ & $0.41$ & $13.45$ & $19.25$ & $2.25$ & $0.53$ \\ 
$50$ & $91$ & $141$ & $\ast$ & $\ast$ & $0.44$ & $0.03$ & $27.64$ & $\ast$ & $0.72$ & $0.01$ & $6.26$ & $1.75$ & $1.51$ & $0.29$ \\ 
$50$ & $92$ & $142$ & $5.81$ & $0.19$ & $4.37$ & $0.42$ & $0.16$ & $\ast$ & $2.10$ & $0.28$ & $6.08$ & $2.00$ & $2.83$ & $0.41$ \\ 
$50$ & $93$ & $143$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $13.74$ & $\ast$ & $0.05$ & $\ast$ & $3.33$ & $\ast$ & $2.49$ & $0.46$ \\ 
$50$ & $94$ & $144$ & $3.90$ & $\ast$ & $0.39$ & $0.12$ & $0.03$ & $\ast$ & $0.99$ & $0.09$ & $9.11$ & $\ast$ & $3.37$ & $0.60$ \\ 
$50$ & $95$ & $145$ & $0.01$ & $\ast$ & $0.03$ & $\ast$ & $2.22$ & $\ast$ & $0.11$ & $\ast$ & $2.40$ & $\ast$ & $2.25$ & $0.52$ \\ 
$50$ & $96$ & $146$ & $8.06$ & $\ast$ & $1.39$ & $0.29$ & $\ast$ & $\ast$ & $2.74$ & $0.13$ & $2.33$ & $\ast$ & $0.81$ & $0.40$ \\ 
$50$ & $97$ & $147$ & $0.03$ & $\ast$ & $0.12$ & $0.02$ & $0.13$ & $\ast$ & $0.30$ & $\ast$ & $0.26$ & $\ast$ & $0.71$ & $0.36$ \\ 
$50$ & $98$ & $148$ & $4.67$ & $\ast$ & $1.63$ & $0.60$ & $\ast$ & $\ast$ & $1.15$ & $0.28$ & $2.71$ & $\ast$ & $1.87$ & $0.60$ \\ 
$50$ & $99$ & $149$ & $\ast$ & $\ast$ & $0.04$ & $0.01$ & $\ast$ & $\ast$ & $0.10$ & $\ast$ & $0.02$ & $\ast$ & $1.90$ & $0.84$ \\ 
$50$ & $100$ & $150$ & $0.52$ & $\ast$ & $1.84$ & $0.95$ & $\ast$ & $\ast$ & $0.45$ & $0.38$ & $1.37$ & $\ast$ & $1.78$ & $2.37$ \\ 
$50$ & $101$ & $151$ & $\ast$ & $\ast$ & $0.16$ & $0.06$ & $\ast$ & $\ast$ & $0.11$ & $0.02$ & $\ast$ & $\ast$ & $2.15$ & $1.46$ \\ 
$50$ & $102$ & $152$ & $\ast$ & $\ast$ & $10.04$ & $1.69$ & $\ast$ & $\ast$ & $\ast$ & $0.29$ & $0.03$ & $\ast$ & $1.04$ & $1.38$ \\ 
$51$ & $78$ & $129$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.17$ & $0.03$ & $0.05$ & $0.14$ & --- & --- & --- & --- \\ 
$51$ & $79$ & $130$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.35$ & $0.50$ & $0.15$ & $0.23$ & --- & --- & --- & --- \\ 
$51$ & $80$ & $131$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $1.40$ & $0.42$ & $0.44$ & $0.15$ & --- & --- & --- & --- \\ 
$51$ & $81$ & $132$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $2.44$ & $1.25$ & $1.93$ & $0.50$ & --- & --- & --- & --- \\ 
$51$ & $82$ & $133$ & $0.01$ & $0.53$ & $0.07$ & $0.04$ & $0.48$ & $19.49$ & $2.75$ & $0.18$ & --- & --- & --- & --- \\ 
$51$ & $83$ & $134$ & $\ast$ & $1.01$ & $0.04$ & $0.01$ & $0.66$ & $14.18$ & $3.39$ & $0.42$ & --- & --- & --- & --- \\ 
$51$ & $84$ & $135$ & $0.28$ & $2.01$ & $1.23$ & $0.48$ & $0.23$ & $11.77$ & $2.16$ & $0.16$ & --- & --- & --- & --- \\ 
$51$ & $85$ & $136$ & $0.21$ & $1.08$ & $0.58$ & $0.15$ & $0.26$ & $7.30$ & $1.04$ & $0.10$ & --- & --- & --- & --- \\ 
$51$ & $86$ & $137$ & $1.76$ & $2.64$ & $1.39$ & $0.13$ & $2.79$ & $8.80$ & $1.38$ & $0.07$ & --- & --- & --- & --- \\ 
$51$ & $87$ & $138$ & $3.44$ & $7.25$ & $0.16$ & $0.02$ & $5.70$ & $0.02$ & $0.37$ & $0.03$ & $0.76$ & $19.19$ & $0.89$ & $0.33$ \\ 
$51$ & $88$ & $139$ & $3.49$ & $6.76$ & $1.71$ & $0.08$ & $0.18$ & $0.02$ & $2.68$ & $0.15$ & $0.87$ & $17.30$ & $0.85$ & $0.32$ \\ 
$51$ & $89$ & $140$ & $\ast$ & $0.02$ & $0.20$ & $0.02$ & $2.65$ & $3.40$ & $1.79$ & $0.08$ & $1.28$ & $14.11$ & $1.04$ & $0.34$ \\ 
$51$ & $90$ & $141$ & $3.23$ & $10.39$ & $0.20$ & $0.04$ & $0.04$ & $\ast$ & $4.11$ & $0.24$ & $1.17$ & $12.16$ & $0.77$ & $0.30$ \\ 
$51$ & $91$ & $142$ & $\ast$ & $0.03$ & $0.07$ & $0.01$ & $2.33$ & $0.81$ & $0.64$ & $0.03$ & $1.23$ & $11.66$ & $0.91$ & $0.39$ \\ 
$51$ & $92$ & $143$ & $0.68$ & $1.62$ & $0.30$ & $0.05$ & $0.10$ & $0.01$ & $1.86$ & $0.12$ & $1.92$ & $3.92$ & $1.36$ & $0.28$ \\ 
$51$ & $93$ & $144$ & $\ast$ & $0.06$ & $0.03$ & $\ast$ & $0.40$ & $0.09$ & $0.39$ & $0.02$ & $2.44$ & $0.11$ & $1.34$ & $0.33$ \\ 
$51$ & $94$ & $145$ & $1.37$ & $2.43$ & $0.26$ & $0.09$ & $0.03$ & $\ast$ & $1.57$ & $0.11$ & $1.16$ & $2.12$ & $0.56$ & $0.20$ \\ 
$51$ & $95$ & $146$ & $0.03$ & $0.46$ & $0.02$ & $0.01$ & $0.46$ & $\ast$ & $0.32$ & $0.03$ & $0.27$ & $0.04$ & $0.49$ & $0.15$ \\ 
$51$ & $96$ & $147$ & $2.27$ & $4.33$ & $0.34$ & $0.25$ & $\ast$ & $\ast$ & $1.67$ & $0.16$ & $1.01$ & $2.32$ & $0.44$ & $0.26$ \\ 
$51$ & $97$ & $148$ & $0.03$ & $0.04$ & $0.02$ & $0.02$ & $0.07$ & $\ast$ & $0.49$ & $0.05$ & $0.88$ & $0.03$ & $0.34$ & $0.28$ \\ 
$51$ & $98$ & $149$ & $3.71$ & $0.34$ & $0.33$ & $0.30$ & $\ast$ & $\ast$ & $1.65$ & $0.20$ & $2.58$ & $0.55$ & $1.18$ & $0.42$ \\ 
$51$ & $99$ & $150$ & $0.27$ & $\ast$ & $0.03$ & $0.02$ & $0.01$ & $\ast$ & $0.39$ & $0.03$ & $1.55$ & $\ast$ & $1.16$ & $0.42$ \\ 
$51$ & $100$ & $151$ & $6.66$ & $\ast$ & $0.66$ & $0.36$ & $\ast$ & $\ast$ & $1.52$ & $0.24$ & $0.59$ & $\ast$ & $1.63$ & $0.59$ \\ 
$51$ & $101$ & $152$ & $0.15$ & $\ast$ & $0.04$ & $0.01$ & $\ast$ & $\ast$ & $0.20$ & $0.01$ & $0.08$ & $\ast$ & $1.30$ & $0.63$ \\ 
$51$ & $102$ & $153$ & $0.88$ & $\ast$ & $1.33$ & $0.49$ & $\ast$ & $\ast$ & $0.78$ & $0.32$ & $0.25$ & $\ast$ & $1.93$ & $1.12$ \\ 
$51$ & $103$ & $154$ & $\ast$ & $\ast$ & $0.11$ & $0.03$ & $\ast$ & $\ast$ & $0.18$ & $0.02$ & $0.02$ & $\ast$ & $1.39$ & $1.03$ \\ 
$51$ & $104$ & $155$ & $\ast$ & $\ast$ & $14.56$ & $0.60$ & $\ast$ & $\ast$ & $\ast$ & $0.25$ & $0.02$ & $\ast$ & $1.55$ & $1.33$ \\ 
$51$ & $106$ & $157$ & --- & --- & --- & $1.50$ & --- & --- & --- & $0.24$ & $0.03$ & $\ast$ & $0.42$ & $0.30$ \\ 
$52$ & $81$ & $133$ & $\ast$ & $0.02$ & $\ast$ & $\ast$ & $0.05$ & $0.90$ & $0.14$ & $0.04$ & --- & --- & --- & --- \\ 
$52$ & $82$ & $134$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.03$ & $0.06$ & $0.13$ & $\ast$ & --- & --- & --- & --- \\ 
$52$ & $83$ & $135$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.09$ & $0.38$ & $0.48$ & $0.02$ & --- & --- & --- & --- \\ 
$52$ & $84$ & $136$ & $0.14$ & $0.07$ & $0.06$ & $0.02$ & $1.30$ & $0.22$ & $0.37$ & $\ast$ & --- & --- & --- & --- \\ 
$52$ & $85$ & $137$ & $0.37$ & $\ast$ & $0.07$ & $0.01$ & $1.84$ & $0.70$ & $0.39$ & $\ast$ & --- & --- & --- & --- \\ 
$52$ & $86$ & $138$ & $0.44$ & $0.06$ & $0.20$ & $0.01$ & $0.46$ & $0.93$ & $0.51$ & $\ast$ & --- & --- & --- & --- \\ 
$52$ & $87$ & $139$ & $0.22$ & $\ast$ & $0.06$ & $\ast$ & $0.38$ & $0.60$ & $0.29$ & $\ast$ & --- & --- & --- & --- \\ 
$52$ & $88$ & $140$ & $0.99$ & $0.64$ & $0.89$ & $0.12$ & $1.10$ & $0.14$ & $1.17$ & $0.06$ & --- & --- & --- & --- \\ 
$52$ & $89$ & $141$ & $0.03$ & $0.01$ & $0.02$ & $\ast$ & $0.81$ & $0.12$ & $0.21$ & $0.02$ & $2.18$ & $4.13$ & $3.44$ & $1.46$ \\ 
$52$ & $90$ & $142$ & $0.92$ & $1.12$ & $0.60$ & $0.12$ & $0.12$ & $0.04$ & $0.44$ & $0.05$ & $1.34$ & $3.98$ & $2.22$ & $1.05$ \\ 
$52$ & $91$ & $143$ & $\ast$ & $\ast$ & $0.06$ & $0.01$ & $0.29$ & $0.54$ & $0.10$ & $0.02$ & $1.39$ & $3.79$ & $2.03$ & $1.03$ \\ 
$52$ & $92$ & $144$ & $0.46$ & $1.68$ & $0.58$ & $0.18$ & $0.09$ & $0.03$ & $0.22$ & $0.05$ & $0.47$ & $2.21$ & $0.40$ & $0.23$ \\ 
$52$ & $93$ & $145$ & $\ast$ & $\ast$ & $0.07$ & $0.04$ & $0.30$ & $0.25$ & $0.02$ & $\ast$ & $0.45$ & $0.74$ & $0.27$ & $0.16$ \\ 
$52$ & $94$ & $146$ & $0.55$ & $1.84$ & $0.67$ & $0.42$ & $0.06$ & $\ast$ & $0.19$ & $0.07$ & $0.57$ & $1.94$ & $0.17$ & $0.12$ \\ 
$52$ & $95$ & $147$ & $\ast$ & $\ast$ & $0.08$ & $0.08$ & $0.35$ & $0.18$ & $0.06$ & $\ast$ & $0.40$ & $0.22$ & $0.09$ & $0.08$ \\ 
$52$ & $96$ & $148$ & $1.72$ & $4.36$ & $0.83$ & $0.63$ & $0.03$ & $\ast$ & $0.40$ & $0.08$ & $0.55$ & $4.17$ & $0.25$ & $0.20$ \\ 
$52$ & $97$ & $149$ & $\ast$ & $0.03$ & $0.08$ & $0.07$ & $0.43$ & $0.19$ & $0.21$ & $0.03$ & $0.81$ & $0.06$ & $0.19$ & $0.13$ \\ 
$52$ & $98$ & $150$ & $1.70$ & $4.90$ & $1.15$ & $0.75$ & $0.02$ & $\ast$ & $0.91$ & $0.10$ & $2.11$ & $1.16$ & $0.39$ & $0.26$ \\ 
$52$ & $100$ & $152$ & $8.37$ & $3.93$ & $1.49$ & $0.69$ & $\ast$ & $\ast$ & $2.66$ & $0.14$ & $2.44$ & $0.61$ & $0.87$ & $0.29$ \\ 
$52$ & $101$ & $153$ & $0.01$ & $\ast$ & $0.14$ & $0.03$ & $0.26$ & $\ast$ & $0.48$ & $0.01$ & $0.49$ & $\ast$ & $0.26$ & $0.17$ \\ 
$52$ & $102$ & $154$ & $5.67$ & $\ast$ & $1.75$ & $0.68$ & $\ast$ & $\ast$ & $1.78$ & $0.31$ & $1.35$ & $\ast$ & $2.94$ & $0.93$ \\ 
$52$ & $103$ & $155$ & $0.01$ & $\ast$ & $0.27$ & $0.08$ & $\ast$ & $\ast$ & $0.52$ & $0.03$ & $0.04$ & $\ast$ & $1.83$ & $0.61$ \\ 
$52$ & $104$ & $156$ & $0.45$ & $\ast$ & $4.14$ & $1.47$ & $\ast$ & $\ast$ & $0.42$ & $0.26$ & $0.46$ & $\ast$ & $3.26$ & $2.40$ \\ 
$52$ & $106$ & $158$ & $\ast$ & $\ast$ & $7.31$ & $2.43$ & $\ast$ & $\ast$ & $\ast$ & $0.28$ & $0.02$ & $\ast$ & $0.88$ & $1.44$ \\ 
$53$ & $83$ & $136$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.63$ & $0.11$ & $0.15$ & $\ast$ & --- & --- & --- & --- \\ 
$53$ & $84$ & $137$ & $0.12$ & $\ast$ & $\ast$ & $\ast$ & $0.47$ & $\ast$ & $0.09$ & $\ast$ & --- & --- & --- & --- \\ 
$53$ & $85$ & $138$ & $0.11$ & $\ast$ & $\ast$ & $\ast$ & $1.47$ & $0.05$ & $0.42$ & $\ast$ & --- & --- & --- & --- \\ 
$53$ & $86$ & $139$ & $0.17$ & $0.02$ & $0.06$ & $0.01$ & $0.22$ & $0.05$ & $0.21$ & $\ast$ & --- & --- & --- & --- \\ 
$53$ & $87$ & $140$ & $0.36$ & $0.13$ & $0.26$ & $0.03$ & $0.55$ & $0.21$ & $0.57$ & $0.04$ & --- & --- & --- & --- \\ 
$53$ & $88$ & $141$ & $0.15$ & $0.19$ & $0.30$ & $0.02$ & $0.32$ & $0.11$ & $0.53$ & $0.04$ & $1.47$ & $2.40$ & $1.24$ & $0.61$ \\ 
$53$ & $89$ & $142$ & $0.06$ & $0.01$ & $0.06$ & $0.01$ & $0.76$ & $0.14$ & $0.72$ & $0.06$ & --- & --- & --- & --- \\ 
$53$ & $90$ & $143$ & $0.09$ & $0.19$ & $0.18$ & $0.03$ & $0.55$ & $0.07$ & $0.70$ & $0.10$ & $0.93$ & $1.88$ & $1.38$ & $0.63$ \\ 
$53$ & $91$ & $144$ & $0.04$ & $0.03$ & $0.08$ & $0.02$ & $0.41$ & $0.48$ & $0.51$ & $0.06$ & $0.37$ & $1.04$ & $0.25$ & $0.09$ \\ 
$53$ & $92$ & $145$ & $0.32$ & $1.14$ & $0.10$ & $0.04$ & $0.06$ & $0.02$ & $0.65$ & $0.15$ & $0.11$ & $1.14$ & $0.21$ & $0.11$ \\ 
$53$ & $93$ & $146$ & $0.04$ & $0.04$ & $0.10$ & $0.05$ & $0.18$ & $0.08$ & $0.53$ & $0.10$ & $0.10$ & $0.33$ & $0.18$ & $0.11$ \\ 
$53$ & $94$ & $147$ & $0.74$ & $1.53$ & $0.10$ & $0.06$ & $0.04$ & $\ast$ & $0.67$ & $0.24$ & $0.16$ & $1.04$ & $0.19$ & $0.19$ \\ 
$53$ & $95$ & $148$ & $0.01$ & $0.03$ & $0.05$ & $0.03$ & $0.63$ & $0.12$ & $0.56$ & $0.15$ & $0.18$ & $0.95$ & $0.19$ & $0.17$ \\ 
$53$ & $96$ & $149$ & $1.66$ & $1.76$ & $0.12$ & $0.09$ & $0.04$ & $\ast$ & $1.26$ & $0.55$ & $0.55$ & $2.37$ & $0.43$ & $0.35$ \\ 
$53$ & $97$ & $150$ & $0.02$ & $0.05$ & $0.03$ & $0.03$ & $0.20$ & $0.03$ & $0.55$ & $0.16$ & $0.47$ & $0.86$ & $0.43$ & $0.37$ \\ 
$53$ & $98$ & $151$ & $1.94$ & $2.69$ & $0.15$ & $0.12$ & $0.02$ & $\ast$ & $1.12$ & $0.41$ & $0.82$ & $4.04$ & $0.59$ & $0.48$ \\ 
$53$ & $99$ & $152$ & $0.04$ & $0.28$ & $0.03$ & $0.03$ & $0.36$ & $\ast$ & $0.54$ & $0.14$ & $0.47$ & $0.32$ & $0.18$ & $0.08$ \\ 
$53$ & $100$ & $153$ & $1.69$ & $7.40$ & $0.21$ & $0.19$ & $\ast$ & $\ast$ & $1.12$ & $0.25$ & $1.33$ & $0.91$ & $0.73$ & $0.42$ \\ 
$53$ & $101$ & $154$ & $0.03$ & $0.33$ & $0.03$ & $0.04$ & $0.15$ & $\ast$ & $0.47$ & $0.09$ & $1.06$ & $0.86$ & $0.73$ & $0.53$ \\ 
$53$ & $102$ & $155$ & $3.53$ & $2.94$ & $0.26$ & $0.29$ & $\ast$ & $\ast$ & $1.26$ & $0.21$ & $3.20$ & $0.83$ & $0.89$ & $0.64$ \\ 
$53$ & $103$ & $156$ & $0.87$ & $0.03$ & $0.06$ & $0.06$ & $\ast$ & $\ast$ & $0.42$ & $0.06$ & $0.16$ & $\ast$ & $0.95$ & $0.58$ \\ 
$53$ & $104$ & $157$ & $9.59$ & $0.01$ & $1.08$ & $0.92$ & $\ast$ & $\ast$ & $1.54$ & $0.35$ & $1.50$ & $0.01$ & $0.30$ & $0.13$ \\ 
$53$ & $105$ & $158$ & $0.02$ & $\ast$ & $0.11$ & $0.04$ & $\ast$ & $\ast$ & $0.24$ & $0.03$ & $0.09$ & $\ast$ & $1.38$ & $0.67$ \\ 
$53$ & $106$ & $159$ & $0.12$ & $\ast$ & $0.99$ & $0.40$ & $\ast$ & $\ast$ & $0.88$ & $0.34$ & $0.08$ & $\ast$ & $3.10$ & $1.80$ \\ 
$53$ & $107$ & $160$ & $\ast$ & $\ast$ & $0.08$ & $0.03$ & $\ast$ & $\ast$ & $0.27$ & $0.02$ & $\ast$ & $\ast$ & $2.84$ & $1.45$ \\ 
$53$ & $108$ & $161$ & $\ast$ & $\ast$ & $1.00$ & $0.42$ & $\ast$ & $\ast$ & $0.40$ & $0.31$ & $0.04$ & $\ast$ & $2.20$ & $1.61$ \\ 
$53$ & $110$ & $163$ & $\ast$ & $\ast$ & $9.03$ & $0.64$ & $\ast$ & $\ast$ & $\ast$ & $0.36$ & $0.02$ & $\ast$ & $1.05$ & $0.83$ \\ 
$53$ & $112$ & $165$ & --- & --- & --- & $0.47$ & --- & --- & --- & $0.19$ & $0.02$ & $\ast$ & $0.24$ & $0.39$ \\ 
$54$ & $86$ & $140$ & $0.02$ & $0.02$ & $0.03$ & $\ast$ & $0.14$ & $0.08$ & $0.16$ & $\ast$ & --- & --- & --- & --- \\ 
$54$ & $87$ & $141$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.19$ & $0.09$ & $0.17$ & $\ast$ & --- & --- & --- & --- \\ 
$54$ & $88$ & $142$ & $0.19$ & $0.06$ & $0.26$ & $0.03$ & $0.26$ & $0.02$ & $0.39$ & $0.02$ & --- & --- & --- & --- \\ 
$54$ & $89$ & $143$ & $0.02$ & $\ast$ & $0.02$ & $\ast$ & $0.14$ & $0.04$ & $0.14$ & $0.02$ & --- & --- & --- & --- \\ 
$54$ & $90$ & $144$ & $0.45$ & $0.74$ & $0.18$ & $0.05$ & $0.07$ & $0.06$ & $0.11$ & $0.01$ & --- & --- & --- & --- \\ 
$54$ & $91$ & $145$ & $0.10$ & $0.02$ & $0.06$ & $0.02$ & $0.19$ & $0.30$ & $0.07$ & $0.02$ & --- & --- & --- & --- \\ 
$54$ & $92$ & $146$ & $1.34$ & $0.94$ & $0.32$ & $0.15$ & $0.19$ & $0.17$ & $0.24$ & $0.07$ & --- & --- & --- & --- \\ 
$54$ & $93$ & $147$ & $0.08$ & $0.01$ & $0.12$ & $0.06$ & $0.75$ & $0.88$ & $0.06$ & $0.03$ & $0.36$ & $0.95$ & $0.13$ & $0.09$ \\ 
$54$ & $94$ & $148$ & $1.71$ & $1.10$ & $0.66$ & $0.38$ & $0.12$ & $0.06$ & $0.23$ & $0.09$ & $0.30$ & $1.93$ & $0.26$ & $0.19$ \\ 
$54$ & $95$ & $149$ & $0.02$ & $\ast$ & $0.09$ & $0.07$ & $0.39$ & $0.51$ & $0.07$ & $0.04$ & $0.28$ & $0.68$ & $0.15$ & $0.10$ \\ 
$54$ & $96$ & $150$ & $1.02$ & $1.64$ & $0.74$ & $0.47$ & $0.22$ & $0.02$ & $0.25$ & $0.13$ & $0.60$ & $2.80$ & $0.30$ & $0.22$ \\ 
$54$ & $97$ & $151$ & $0.01$ & $\ast$ & $0.08$ & $0.08$ & $0.51$ & $0.29$ & $0.02$ & $0.02$ & $0.54$ & $1.27$ & $0.20$ & $0.18$ \\ 
$54$ & $98$ & $152$ & $0.54$ & $1.26$ & $0.79$ & $0.60$ & $0.11$ & $\ast$ & $0.13$ & $0.09$ & $0.81$ & $2.34$ & $0.23$ & $0.18$ \\ 
$54$ & $99$ & $153$ & $\ast$ & $0.01$ & $0.05$ & $0.05$ & $0.29$ & $0.10$ & $0.04$ & $0.02$ & $0.50$ & $0.86$ & $0.13$ & $0.12$ \\ 
$54$ & $100$ & $154$ & $1.50$ & $1.75$ & $1.16$ & $1.09$ & $0.03$ & $\ast$ & $0.29$ & $0.09$ & $0.72$ & $3.68$ & $0.32$ & $0.26$ \\ 
$54$ & $101$ & $155$ & $\ast$ & $0.02$ & $0.14$ & $0.13$ & $0.23$ & $0.11$ & $0.27$ & $0.05$ & $0.85$ & $0.71$ & $0.16$ & $0.13$ \\ 
$54$ & $102$ & $156$ & $4.50$ & $25.18$ & $1.45$ & $1.21$ & $\ast$ & $\ast$ & $0.92$ & $0.13$ & $1.27$ & $1.73$ & $0.36$ & $0.28$ \\ 
$54$ & $103$ & $157$ & $0.02$ & $0.05$ & $0.20$ & $0.09$ & $0.19$ & $\ast$ & $0.27$ & $0.02$ & $0.75$ & $\ast$ & $0.21$ & $0.17$ \\ 
$54$ & $104$ & $158$ & $17.28$ & $1.36$ & $2.38$ & $0.93$ & $\ast$ & $\ast$ & $0.84$ & $0.13$ & $3.26$ & $0.20$ & $1.03$ & $0.37$ \\ 
$54$ & $106$ & $160$ & $4.19$ & $\ast$ & $2.34$ & $0.92$ & $\ast$ & $\ast$ & $0.97$ & $0.21$ & $1.13$ & $0.13$ & $1.77$ & $0.43$ \\ 
$54$ & $107$ & $161$ & $\ast$ & $\ast$ & $0.16$ & $0.04$ & $\ast$ & $\ast$ & $0.32$ & $0.02$ & $0.07$ & $\ast$ & $1.05$ & $0.30$ \\ 
$54$ & $108$ & $162$ & $0.19$ & $\ast$ & $1.37$ & $0.66$ & $\ast$ & $\ast$ & $0.38$ & $0.21$ & $0.34$ & $\ast$ & $3.04$ & $1.10$ \\ 
$54$ & $110$ & $164$ & $\ast$ & $\ast$ & $1.13$ & $0.77$ & $\ast$ & $\ast$ & $0.13$ & $0.18$ & $0.03$ & $\ast$ & $0.85$ & $0.48$ \\ 
$54$ & $112$ & $166$ & $\ast$ & $\ast$ & $4.11$ & $1.83$ & $\ast$ & $\ast$ & $\ast$ & $0.27$ & $0.02$ & $\ast$ & $0.58$ & $0.55$ \\ 
$55$ & $84$ & $139$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.14$ & $0.04$ & $0.02$ & $\ast$ & --- & --- & --- & --- \\ 
$55$ & $85$ & $140$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.21$ & $0.13$ & $0.12$ & $\ast$ & --- & --- & --- & --- \\ 
$55$ & $87$ & $142$ & $0.01$ & $\ast$ & $\ast$ & $\ast$ & $0.31$ & $0.05$ & $0.12$ & $0.02$ & --- & --- & --- & --- \\ 
$55$ & $88$ & $143$ & $0.02$ & $\ast$ & $0.01$ & $\ast$ & $0.09$ & $0.05$ & $0.12$ & $\ast$ & --- & --- & --- & --- \\ 
$55$ & $89$ & $144$ & $0.06$ & $0.05$ & $0.04$ & $\ast$ & $0.48$ & $0.52$ & $0.25$ & $0.04$ & --- & --- & --- & --- \\ 
$55$ & $90$ & $145$ & $0.04$ & $0.10$ & $0.03$ & $\ast$ & $0.27$ & $0.19$ & $0.19$ & $0.03$ & --- & --- & --- & --- \\ 
$55$ & $91$ & $146$ & $0.18$ & $0.05$ & $0.07$ & $0.03$ & $0.95$ & $0.59$ & $0.37$ & $0.08$ & --- & --- & --- & --- \\ 
$55$ & $92$ & $147$ & $0.12$ & $0.17$ & $0.09$ & $0.04$ & $0.59$ & $0.17$ & $0.36$ & $0.11$ & --- & --- & --- & --- \\ 
$55$ & $93$ & $148$ & $0.17$ & $0.09$ & $0.06$ & $0.04$ & $1.17$ & $0.71$ & $0.49$ & $0.10$ & --- & --- & --- & --- \\ 
$55$ & $94$ & $149$ & $0.24$ & $0.36$ & $0.07$ & $0.04$ & $0.91$ & $0.20$ & $0.77$ & $0.28$ & $1.16$ & $1.33$ & $0.21$ & $0.14$ \\ 
$55$ & $95$ & $150$ & $0.11$ & $0.04$ & $0.06$ & $0.03$ & $0.85$ & $0.62$ & $0.86$ & $0.21$ & $1.12$ & $0.95$ & $0.23$ & $0.17$ \\ 
$55$ & $96$ & $151$ & $0.46$ & $1.16$ & $0.19$ & $0.12$ & $0.45$ & $0.05$ & $1.14$ & $0.46$ & $0.79$ & $2.01$ & $0.37$ & $0.27$ \\ 
$55$ & $97$ & $152$ & $0.24$ & $0.09$ & $0.16$ & $0.11$ & $0.51$ & $0.21$ & $0.70$ & $0.25$ & $0.67$ & $0.94$ & $0.37$ & $0.40$ \\ 
$55$ & $98$ & $153$ & $0.65$ & $2.17$ & $0.19$ & $0.14$ & $0.14$ & $0.01$ & $1.19$ & $0.50$ & $0.56$ & $2.77$ & $0.56$ & $0.41$ \\ 
$55$ & $99$ & $154$ & $0.06$ & $0.13$ & $0.02$ & $0.02$ & $0.32$ & $0.13$ & $0.41$ & $0.09$ & $0.38$ & $0.85$ & $0.53$ & $0.39$ \\ 
$55$ & $100$ & $155$ & $1.96$ & $1.29$ & $0.11$ & $0.10$ & $0.05$ & $\ast$ & $1.10$ & $0.46$ & $0.52$ & $1.62$ & $0.48$ & $0.38$ \\ 
$55$ & $101$ & $156$ & $0.03$ & $0.04$ & $0.09$ & $0.08$ & $0.32$ & $0.08$ & $0.90$ & $0.29$ & $0.41$ & $1.05$ & $0.48$ & $0.45$ \\ 
$55$ & $102$ & $157$ & $4.95$ & $6.09$ & $0.23$ & $0.24$ & $\ast$ & $\ast$ & $1.49$ & $0.51$ & $0.99$ & $0.75$ & $0.85$ & $0.62$ \\ 
$55$ & $103$ & $158$ & $0.06$ & $0.50$ & $0.09$ & $0.10$ & $0.21$ & $0.02$ & $0.96$ & $0.24$ & $0.64$ & $0.18$ & $0.76$ & $0.59$ \\ 
$55$ & $104$ & $159$ & $3.05$ & $11.33$ & $0.42$ & $0.40$ & $\ast$ & $\ast$ & $1.80$ & $0.42$ & $1.62$ & $1.25$ & $0.97$ & $0.84$ \\ 
$55$ & $105$ & $160$ & $0.04$ & $0.03$ & $0.08$ & $0.09$ & $0.10$ & $\ast$ & $0.83$ & $0.16$ & $0.98$ & $0.10$ & $0.85$ & $0.55$ \\ 
$55$ & $106$ & $161$ & $5.22$ & $0.40$ & $0.29$ & $0.28$ & $\ast$ & $\ast$ & $1.83$ & $0.30$ & $2.53$ & $0.51$ & $1.11$ & $0.51$ \\ 
$55$ & $107$ & $162$ & $0.08$ & $\ast$ & $0.07$ & $0.09$ & $0.04$ & $\ast$ & $1.01$ & $0.14$ & $1.05$ & $0.18$ & $0.96$ & $0.43$ \\ 
$55$ & $108$ & $163$ & $5.23$ & $\ast$ & $0.24$ & $0.26$ & $\ast$ & $\ast$ & $1.88$ & $0.30$ & $1.22$ & $\ast$ & $1.44$ & $0.47$ \\ 
$55$ & $109$ & $164$ & $0.19$ & $\ast$ & $0.02$ & $0.03$ & $\ast$ & $\ast$ & $0.25$ & $0.02$ & $0.12$ & $\ast$ & $1.25$ & $0.40$ \\ 
$55$ & $110$ & $165$ & $1.03$ & $\ast$ & $0.26$ & $0.27$ & $\ast$ & $\ast$ & $1.62$ & $0.27$ & $0.14$ & $\ast$ & $1.98$ & $0.70$ \\ 
$55$ & $111$ & $166$ & $\ast$ & $\ast$ & $0.06$ & $0.04$ & $\ast$ & $\ast$ & $0.36$ & $0.03$ & $0.02$ & $\ast$ & $1.54$ & $0.63$ \\ 
$55$ & $112$ & $167$ & $\ast$ & $\ast$ & $0.52$ & $0.36$ & $\ast$ & $\ast$ & $1.29$ & $0.31$ & $0.11$ & $\ast$ & $4.02$ & $0.85$ \\ 
$55$ & $113$ & $168$ & $\ast$ & $\ast$ & $0.13$ & $0.05$ & $\ast$ & $\ast$ & $0.42$ & $0.05$ & $0.02$ & $\ast$ & $3.06$ & $2.72$ \\ 
$55$ & $114$ & $169$ & $\ast$ & $\ast$ & $0.64$ & $0.22$ & $\ast$ & $\ast$ & $0.47$ & $0.26$ & $0.01$ & $\ast$ & $2.69$ & $2.86$ \\ 
$55$ & $115$ & $170$ & $\ast$ & $\ast$ & $0.19$ & $0.04$ & $\ast$ & $\ast$ & $0.15$ & $0.05$ & $0.02$ & $\ast$ & $2.06$ & $2.26$ \\ 
$55$ & $116$ & $171$ & $\ast$ & $\ast$ & $9.44$ & $0.21$ & $\ast$ & $\ast$ & $\ast$ & $0.27$ & $0.02$ & $\ast$ & $1.93$ & $2.18$ \\ 
$55$ & $118$ & $173$ & --- & --- & --- & $0.66$ & --- & --- & --- & $0.35$ & $0.02$ & $\ast$ & $0.94$ & $1.21$ \\ 
$55$ & $120$ & $175$ & --- & --- & --- & $0.27$ & --- & --- & --- & $0.25$ & $\ast$ & $\ast$ & $0.38$ & $0.74$ \\ 
$56$ & $89$ & $145$ & $0.07$ & $0.07$ & $0.02$ & $\ast$ & $0.37$ & $0.30$ & $0.15$ & $0.01$ & --- & --- & --- & --- \\ 
$56$ & $90$ & $146$ & $0.15$ & $0.15$ & $0.06$ & $0.02$ & $0.33$ & $0.25$ & $0.07$ & $\ast$ & --- & --- & --- & --- \\ 
$56$ & $91$ & $147$ & $0.14$ & $0.08$ & $0.04$ & $0.01$ & $0.58$ & $0.44$ & $0.25$ & $0.04$ & --- & --- & --- & --- \\ 
$56$ & $92$ & $148$ & $0.39$ & $0.37$ & $0.15$ & $0.08$ & $0.46$ & $0.11$ & $0.12$ & $0.03$ & --- & --- & --- & --- \\ 
$56$ & $93$ & $149$ & $0.14$ & $0.09$ & $0.06$ & $0.05$ & $0.19$ & $0.22$ & $0.07$ & $0.04$ & $0.15$ & $0.87$ & $0.12$ & $0.11$ \\ 
$56$ & $94$ & $150$ & $0.64$ & $0.85$ & $0.27$ & $0.19$ & $0.52$ & $0.18$ & $0.20$ & $0.06$ & $0.49$ & $1.22$ & $0.21$ & $0.15$ \\ 
$56$ & $95$ & $151$ & $0.13$ & $0.05$ & $0.09$ & $0.06$ & $0.20$ & $0.39$ & $0.08$ & $0.04$ & $0.28$ & $0.89$ & $0.12$ & $0.11$ \\ 
$56$ & $96$ & $152$ & $0.58$ & $0.80$ & $0.32$ & $0.24$ & $0.27$ & $0.37$ & $0.23$ & $0.10$ & $0.47$ & $1.58$ & $0.28$ & $0.20$ \\ 
$56$ & $97$ & $153$ & $0.20$ & $0.07$ & $0.05$ & $0.04$ & $0.21$ & $0.71$ & $0.01$ & $\ast$ & $0.52$ & $1.47$ & $0.16$ & $0.13$ \\ 
$56$ & $98$ & $154$ & $1.66$ & $1.03$ & $0.46$ & $0.35$ & $0.18$ & $0.14$ & $0.15$ & $0.09$ & $0.33$ & $1.61$ & $0.23$ & $0.16$ \\ 
$56$ & $99$ & $155$ & $0.08$ & $0.02$ & $0.06$ & $0.05$ & $0.34$ & $0.33$ & $0.05$ & $0.03$ & $0.23$ & $0.82$ & $0.12$ & $0.10$ \\ 
$56$ & $100$ & $156$ & $2.77$ & $1.77$ & $1.12$ & $0.93$ & $0.41$ & $0.03$ & $0.17$ & $0.11$ & $0.78$ & $2.23$ & $0.36$ & $0.25$ \\ 
$56$ & $101$ & $157$ & $0.05$ & $\ast$ & $0.20$ & $0.19$ & $0.57$ & $0.21$ & $0.12$ & $0.07$ & $0.63$ & $0.89$ & $0.19$ & $0.14$ \\ 
$56$ & $102$ & $158$ & $3.61$ & $5.30$ & $1.63$ & $1.29$ & $0.09$ & $\ast$ & $0.30$ & $0.17$ & $0.86$ & $2.58$ & $0.38$ & $0.21$ \\ 
$56$ & $103$ & $159$ & $\ast$ & $0.03$ & $0.19$ & $0.18$ & $0.39$ & $0.10$ & $0.05$ & $0.03$ & $0.68$ & $1.23$ & $0.24$ & $0.15$ \\ 
$56$ & $104$ & $160$ & $3.10$ & $9.77$ & $1.32$ & $1.10$ & $0.01$ & $\ast$ & $0.19$ & $0.09$ & $0.80$ & $3.32$ & $0.38$ & $0.22$ \\ 
$56$ & $105$ & $161$ & $\ast$ & $0.05$ & $0.08$ & $0.07$ & $0.43$ & $0.08$ & $0.02$ & $\ast$ & $0.57$ & $0.06$ & $0.30$ & $0.17$ \\ 
$56$ & $106$ & $162$ & $2.47$ & $4.24$ & $1.07$ & $0.72$ & $\ast$ & $\ast$ & $0.13$ & $0.05$ & $1.53$ & $1.04$ & $0.38$ & $0.22$ \\ 
$56$ & $107$ & $163$ & $\ast$ & $\ast$ & $0.06$ & $0.04$ & $0.48$ & $\ast$ & $0.05$ & $\ast$ & $0.99$ & $1.31$ & $0.23$ & $0.12$ \\ 
$56$ & $108$ & $164$ & $4.69$ & $0.41$ & $1.13$ & $0.61$ & $\ast$ & $\ast$ & $0.19$ & $0.04$ & $2.25$ & $0.21$ & $0.57$ & $0.22$ \\ 
$56$ & $110$ & $166$ & $7.64$ & $\ast$ & $1.30$ & $0.54$ & $\ast$ & $\ast$ & $0.28$ & $0.04$ & $1.39$ & $\ast$ & $1.21$ & $0.35$ \\ 
$56$ & $112$ & $168$ & $2.44$ & $\ast$ & $2.11$ & $0.58$ & $\ast$ & $\ast$ & $0.85$ & $0.06$ & $0.18$ & $\ast$ & $1.49$ & $0.37$ \\ 
$56$ & $113$ & $169$ & $\ast$ & $\ast$ & $0.28$ & $0.04$ & $\ast$ & $\ast$ & $0.33$ & $0.01$ & $0.04$ & $\ast$ & $0.87$ & $0.26$ \\ 
$56$ & $114$ & $170$ & $0.03$ & $\ast$ & $3.16$ & $1.54$ & $\ast$ & $\ast$ & $0.20$ & $0.13$ & $0.32$ & $\ast$ & $1.25$ & $0.62$ \\ 
$56$ & $116$ & $172$ & $\ast$ & $\ast$ & $4.58$ & $1.36$ & $\ast$ & $\ast$ & $\ast$ & $0.20$ & $0.02$ & $\ast$ & $0.98$ & $0.59$ \\ 
$56$ & $122$ & $178$ & --- & --- & --- & $0.21$ & --- & --- & --- & $0.10$ & $0.02$ & $\ast$ & $0.13$ & $0.21$ \\ 
$57$ & $88$ & $145$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.18$ & $0.13$ & $0.03$ & $\ast$ & --- & --- & --- & --- \\ 
$57$ & $89$ & $146$ & $0.05$ & $0.04$ & $0.02$ & $\ast$ & $0.47$ & $0.32$ & $0.03$ & $0.02$ & --- & --- & --- & --- \\ 
$57$ & $90$ & $147$ & $0.02$ & $0.01$ & $\ast$ & $\ast$ & $0.43$ & $0.27$ & $0.13$ & $0.02$ & --- & --- & --- & --- \\ 
$57$ & $91$ & $148$ & $0.07$ & $0.07$ & $0.03$ & $0.02$ & $0.52$ & $0.42$ & $0.19$ & $0.10$ & --- & --- & --- & --- \\ 
$57$ & $92$ & $149$ & $0.05$ & $0.04$ & $0.02$ & $\ast$ & $0.46$ & $0.29$ & $0.18$ & $0.10$ & --- & --- & --- & --- \\ 
$57$ & $93$ & $150$ & $0.26$ & $0.18$ & $0.14$ & $0.07$ & $0.69$ & $0.64$ & $0.34$ & $0.13$ & $0.24$ & $0.79$ & $0.22$ & $0.15$ \\ 
$57$ & $94$ & $151$ & $0.08$ & $0.10$ & $0.03$ & $0.01$ & $0.44$ & $0.27$ & $0.23$ & $0.10$ & $0.30$ & $1.18$ & $0.26$ & $0.18$ \\ 
$57$ & $95$ & $152$ & $0.07$ & $0.05$ & $0.08$ & $0.06$ & $0.62$ & $0.58$ & $0.47$ & $0.19$ & $0.29$ & $1.04$ & $0.42$ & $0.35$ \\ 
$57$ & $96$ & $153$ & $0.06$ & $0.29$ & $0.07$ & $0.06$ & $0.57$ & $0.13$ & $0.42$ & $0.19$ & $0.97$ & $1.60$ & $0.35$ & $0.25$ \\ 
$57$ & $97$ & $154$ & $0.07$ & $0.21$ & $0.13$ & $0.12$ & $0.97$ & $0.64$ & $0.55$ & $0.23$ & $0.77$ & $1.14$ & $0.29$ & $0.23$ \\ 
$57$ & $98$ & $155$ & $0.14$ & $0.44$ & $0.15$ & $0.14$ & $1.18$ & $0.18$ & $0.80$ & $0.38$ & $1.61$ & $1.91$ & $0.31$ & $0.21$ \\ 
$57$ & $99$ & $156$ & $0.10$ & $0.07$ & $0.07$ & $0.08$ & $1.64$ & $0.62$ & $0.69$ & $0.20$ & $1.45$ & $1.44$ & $0.27$ & $0.14$ \\ 
$57$ & $100$ & $157$ & $0.92$ & $0.96$ & $0.17$ & $0.16$ & $0.37$ & $0.05$ & $0.99$ & $0.48$ & $0.71$ & $1.22$ & $0.48$ & $0.31$ \\ 
$57$ & $101$ & $158$ & $0.39$ & $0.03$ & $0.12$ & $0.08$ & $0.72$ & $0.23$ & $1.09$ & $0.42$ & $0.62$ & $0.78$ & $0.43$ & $0.25$ \\ 
$57$ & $102$ & $159$ & $4.27$ & $5.04$ & $0.18$ & $0.14$ & $0.05$ & $\ast$ & $1.32$ & $0.66$ & $0.82$ & $1.70$ & $0.47$ & $0.26$ \\ 
$57$ & $103$ & $160$ & $0.03$ & $0.04$ & $0.12$ & $0.08$ & $0.36$ & $0.04$ & $0.96$ & $0.39$ & $0.53$ & $0.80$ & $0.47$ & $0.28$ \\ 
$57$ & $104$ & $161$ & $3.18$ & $3.07$ & $0.18$ & $0.15$ & $0.03$ & $\ast$ & $1.20$ & $0.59$ & $0.58$ & $1.41$ & $0.52$ & $0.31$ \\ 
$57$ & $105$ & $162$ & $0.01$ & $0.08$ & $0.10$ & $0.09$ & $0.25$ & $0.03$ & $0.65$ & $0.24$ & $0.64$ & $0.94$ & $0.56$ & $0.41$ \\ 
$57$ & $106$ & $163$ & $1.92$ & $3.67$ & $0.14$ & $0.12$ & $\ast$ & $\ast$ & $0.97$ & $0.39$ & $0.79$ & $1.91$ & $0.57$ & $0.39$ \\ 
$57$ & $107$ & $164$ & $0.02$ & $0.12$ & $0.11$ & $0.09$ & $0.30$ & $0.02$ & $0.77$ & $0.23$ & $0.42$ & $0.20$ & $0.51$ & $0.37$ \\ 
$57$ & $108$ & $165$ & $2.59$ & $3.47$ & $0.17$ & $0.16$ & $\ast$ & $\ast$ & $0.92$ & $0.26$ & $1.06$ & $0.43$ & $0.64$ & $0.40$ \\ 
$57$ & $109$ & $166$ & $0.10$ & $0.06$ & $0.06$ & $0.05$ & $0.01$ & $\ast$ & $0.45$ & $0.08$ & $0.99$ & $0.02$ & $0.62$ & $0.39$ \\ 
$57$ & $110$ & $167$ & $2.79$ & $0.20$ & $0.50$ & $0.38$ & $\ast$ & $\ast$ & $1.62$ & $0.28$ & $3.23$ & $0.24$ & $0.98$ & $0.46$ \\ 
$57$ & $111$ & $168$ & $0.14$ & $\ast$ & $0.06$ & $0.06$ & $0.01$ & $\ast$ & $0.56$ & $0.08$ & $0.24$ & $\ast$ & $0.29$ & $0.14$ \\ 
$57$ & $112$ & $169$ & $6.79$ & $\ast$ & $0.42$ & $0.34$ & $\ast$ & $\ast$ & $2.03$ & $0.30$ & $1.72$ & $\ast$ & $1.03$ & $0.33$ \\ 
$57$ & $113$ & $170$ & $0.42$ & $\ast$ & $0.08$ & $0.08$ & $\ast$ & $\ast$ & $0.78$ & $0.08$ & $0.37$ & $\ast$ & $1.19$ & $0.38$ \\ 
$57$ & $114$ & $171$ & $3.91$ & $\ast$ & $0.52$ & $0.46$ & $\ast$ & $\ast$ & $2.11$ & $0.33$ & $0.54$ & $\ast$ & $2.29$ & $0.53$ \\ 
$57$ & $115$ & $172$ & $0.03$ & $\ast$ & $0.04$ & $0.03$ & $\ast$ & $\ast$ & $0.57$ & $0.04$ & $0.02$ & $\ast$ & $2.23$ & $0.43$ \\ 
$57$ & $116$ & $173$ & $0.45$ & $\ast$ & $0.31$ & $0.24$ & $\ast$ & $\ast$ & $1.55$ & $0.34$ & $0.44$ & $\ast$ & $1.32$ & $0.34$ \\ 
$57$ & $117$ & $174$ & $\ast$ & $\ast$ & $0.12$ & $0.03$ & $\ast$ & $\ast$ & $0.58$ & $0.09$ & $0.25$ & $\ast$ & $1.12$ & $0.29$ \\ 
$57$ & $118$ & $175$ & $\ast$ & $\ast$ & $0.42$ & $0.20$ & $\ast$ & $\ast$ & $0.60$ & $0.45$ & $0.51$ & $\ast$ & $1.89$ & $0.53$ \\ 
$57$ & $119$ & $176$ & $\ast$ & $\ast$ & $0.30$ & $0.04$ & $\ast$ & $\ast$ & $0.14$ & $0.19$ & $0.03$ & $\ast$ & $1.51$ & $0.46$ \\ 
$57$ & $120$ & $177$ & $\ast$ & $\ast$ & $7.56$ & $0.10$ & $\ast$ & $\ast$ & $\ast$ & $0.32$ & $0.02$ & $\ast$ & $1.67$ & $0.56$ \\ 
$57$ & $122$ & $179$ & --- & --- & --- & $0.04$ & --- & --- & --- & $0.15$ & $0.02$ & $\ast$ & $0.41$ & $0.17$ \\ 
$57$ & $124$ & $181$ & --- & --- & --- & $0.10$ & --- & --- & --- & $0.11$ & $0.02$ & $\ast$ & $0.55$ & $0.53$ \\ 
$58$ & $87$ & $145$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.21$ & $0.09$ & $\ast$ & $\ast$ & --- & --- & --- & --- \\ 
$58$ & $88$ & $146$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.18$ & $0.16$ & $0.01$ & $\ast$ & --- & --- & --- & --- \\ 
$58$ & $89$ & $147$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.20$ & $0.07$ & $0.01$ & $\ast$ & --- & --- & --- & --- \\ 
$58$ & $90$ & $148$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.11$ & $0.08$ & $0.01$ & $\ast$ & --- & --- & --- & --- \\ 
$58$ & $91$ & $149$ & $0.02$ & $0.02$ & $\ast$ & $\ast$ & $0.41$ & $0.24$ & $0.08$ & $0.05$ & --- & --- & --- & --- \\ 
$58$ & $92$ & $150$ & $0.17$ & $0.20$ & $0.06$ & $0.07$ & $0.60$ & $0.59$ & $0.23$ & $0.04$ & --- & --- & --- & --- \\ 
$58$ & $93$ & $151$ & $0.08$ & $0.07$ & $0.04$ & $0.02$ & $0.41$ & $0.31$ & $0.16$ & $0.05$ & --- & --- & --- & --- \\ 
$58$ & $94$ & $152$ & $0.22$ & $0.22$ & $0.12$ & $0.07$ & $0.47$ & $0.48$ & $0.20$ & $0.04$ & $0.27$ & $0.75$ & $0.47$ & $0.41$ \\ 
$58$ & $95$ & $153$ & $0.10$ & $0.11$ & $0.04$ & $0.02$ & $0.26$ & $0.27$ & $0.12$ & $0.05$ & $0.24$ & $0.43$ & $0.40$ & $0.35$ \\ 
$58$ & $96$ & $154$ & $0.46$ & $0.32$ & $0.17$ & $0.12$ & $0.68$ & $0.36$ & $0.21$ & $0.06$ & $0.51$ & $1.15$ & $0.55$ & $0.45$ \\ 
$58$ & $97$ & $155$ & $0.21$ & $0.19$ & $0.04$ & $0.03$ & $0.24$ & $0.21$ & $0.05$ & $0.03$ & $0.35$ & $1.20$ & $0.45$ & $0.38$ \\ 
$58$ & $98$ & $156$ & $0.90$ & $0.71$ & $0.20$ & $0.18$ & $0.84$ & $0.15$ & $0.18$ & $0.08$ & $1.29$ & $1.45$ & $0.55$ & $0.43$ \\ 
$58$ & $99$ & $157$ & $0.32$ & $0.09$ & $0.11$ & $0.08$ & $0.67$ & $0.47$ & $0.15$ & $0.10$ & $0.97$ & $0.90$ & $0.47$ & $0.39$ \\ 
$58$ & $100$ & $158$ & $2.36$ & $1.50$ & $0.77$ & $0.72$ & $0.93$ & $0.24$ & $0.32$ & $0.18$ & $1.00$ & $1.66$ & $0.59$ & $0.43$ \\ 
$58$ & $101$ & $159$ & $0.74$ & $0.05$ & $0.25$ & $0.22$ & $1.31$ & $0.77$ & $0.20$ & $0.12$ & $0.67$ & $0.90$ & $0.20$ & $0.17$ \\ 
$58$ & $102$ & $160$ & $4.29$ & $5.39$ & $1.32$ & $0.93$ & $0.49$ & $0.04$ & $0.43$ & $0.23$ & $0.88$ & $2.45$ & $0.42$ & $0.22$ \\ 
$58$ & $103$ & $161$ & $0.08$ & $0.03$ & $0.26$ & $0.21$ & $0.91$ & $0.25$ & $0.12$ & $0.07$ & $0.62$ & $0.65$ & $0.19$ & $0.13$ \\ 
$58$ & $104$ & $162$ & $2.91$ & $3.03$ & $1.20$ & $0.77$ & $0.10$ & $\ast$ & $0.29$ & $0.13$ & $0.51$ & $2.64$ & $0.25$ & $0.17$ \\ 
$58$ & $105$ & $163$ & $\ast$ & $0.02$ & $0.16$ & $0.15$ & $0.65$ & $0.24$ & $0.02$ & $0.01$ & $0.60$ & $0.77$ & $0.24$ & $0.15$ \\ 
$58$ & $106$ & $164$ & $1.83$ & $3.16$ & $1.13$ & $0.71$ & $0.05$ & $\ast$ & $0.22$ & $0.10$ & $1.04$ & $2.83$ & $0.52$ & $0.16$ \\ 
$58$ & $107$ & $165$ & $\ast$ & $0.01$ & $0.19$ & $0.16$ & $0.60$ & $0.14$ & $0.10$ & $0.05$ & $0.56$ & $0.68$ & $0.21$ & $0.14$ \\ 
$58$ & $108$ & $166$ & $2.73$ & $4.23$ & $1.23$ & $0.80$ & $0.05$ & $\ast$ & $0.25$ & $0.11$ & $1.17$ & $3.19$ & $0.31$ & $0.15$ \\ 
$58$ & $109$ & $167$ & $\ast$ & $0.09$ & $0.07$ & $0.06$ & $0.40$ & $0.04$ & $0.05$ & $0.02$ & $0.88$ & $0.06$ & $0.20$ & $0.11$ \\ 
$58$ & $110$ & $168$ & $2.52$ & $6.91$ & $1.26$ & $0.88$ & $0.02$ & $\ast$ & $0.17$ & $0.08$ & $1.34$ & $0.74$ & $0.27$ & $0.15$ \\ 
$58$ & $111$ & $169$ & $\ast$ & $0.03$ & $0.07$ & $0.06$ & $0.42$ & $\ast$ & $0.05$ & $0.01$ & $0.89$ & $\ast$ & $0.13$ & $0.10$ \\ 
$58$ & $112$ & $170$ & $2.95$ & $1.85$ & $1.16$ & $0.68$ & $\ast$ & $\ast$ & $0.23$ & $0.06$ & $3.17$ & $0.35$ & $0.36$ & $0.13$ \\ 
$58$ & $113$ & $171$ & $0.02$ & $\ast$ & $0.11$ & $0.05$ & $0.32$ & $\ast$ & $0.13$ & $0.02$ & $1.34$ & $0.41$ & $0.24$ & $0.12$ \\ 
$58$ & $114$ & $172$ & $6.91$ & $0.07$ & $2.03$ & $0.73$ & $\ast$ & $\ast$ & $0.34$ & $0.04$ & $2.70$ & $0.01$ & $0.25$ & $0.12$ \\ 
$58$ & $115$ & $173$ & $0.02$ & $\ast$ & $0.15$ & $0.04$ & $0.38$ & $\ast$ & $0.14$ & $0.01$ & $0.20$ & $\ast$ & $0.25$ & $0.06$ \\ 
$58$ & $116$ & $174$ & $3.68$ & $\ast$ & $2.92$ & $0.49$ & $\ast$ & $\ast$ & $0.81$ & $0.06$ & $1.47$ & $\ast$ & $0.41$ & $0.10$ \\ 
$58$ & $117$ & $175$ & $0.03$ & $\ast$ & $0.25$ & $0.03$ & $0.04$ & $\ast$ & $0.20$ & $\ast$ & $0.07$ & $\ast$ & $0.28$ & $0.06$ \\ 
$58$ & $118$ & $176$ & $1.81$ & $\ast$ & $1.29$ & $0.23$ & $\ast$ & $\ast$ & $0.20$ & $0.03$ & $0.92$ & $\ast$ & $0.23$ & $0.08$ \\ 
$58$ & $122$ & $180$ & $\ast$ & $\ast$ & $2.52$ & $0.25$ & $\ast$ & $\ast$ & $\ast$ & $0.14$ & $0.03$ & $\ast$ & $0.17$ & $0.18$ \\ 
$58$ & $124$ & $182$ & --- & --- & --- & $0.22$ & --- & --- & --- & $0.11$ & $0.05$ & $\ast$ & $0.78$ & $0.48$ \\ 
$59$ & $91$ & $150$ & $0.02$ & $0.02$ & $\ast$ & $\ast$ & $0.30$ & $0.13$ & $0.01$ & $0.06$ & --- & --- & --- & --- \\ 
$59$ & $92$ & $151$ & $0.01$ & $0.02$ & $\ast$ & $\ast$ & $0.45$ & $0.33$ & $0.10$ & $0.06$ & --- & --- & --- & --- \\ 
$59$ & $93$ & $152$ & $0.06$ & $0.08$ & $0.03$ & $0.02$ & $0.48$ & $0.42$ & $0.10$ & $0.08$ & --- & --- & --- & --- \\ 
$59$ & $94$ & $153$ & $0.03$ & $0.04$ & $\ast$ & $\ast$ & $0.25$ & $0.29$ & $0.11$ & $0.03$ & --- & --- & --- & --- \\ 
$59$ & $95$ & $154$ & $0.18$ & $0.11$ & $0.08$ & $0.05$ & $0.59$ & $0.43$ & $0.18$ & $0.11$ & --- & --- & --- & --- \\ 
$59$ & $96$ & $155$ & $0.04$ & $0.03$ & $0.02$ & $0.01$ & $0.46$ & $0.25$ & $0.15$ & $0.08$ & --- & --- & --- & --- \\ 
$59$ & $97$ & $156$ & $0.27$ & $0.09$ & $0.10$ & $0.08$ & $0.65$ & $0.38$ & $0.20$ & $0.12$ & $0.20$ & $0.87$ & $0.25$ & $0.19$ \\ 
$59$ & $98$ & $157$ & $0.13$ & $0.07$ & $0.03$ & $0.04$ & $0.49$ & $0.17$ & $0.18$ & $0.12$ & $0.26$ & $1.15$ & $0.25$ & $0.16$ \\ 
$59$ & $99$ & $158$ & $0.31$ & $0.09$ & $0.18$ & $0.23$ & $1.55$ & $0.66$ & $0.64$ & $0.37$ & $0.19$ & $1.03$ & $0.20$ & $0.19$ \\ 
$59$ & $100$ & $159$ & $0.40$ & $0.95$ & $0.09$ & $0.11$ & $0.98$ & $0.32$ & $0.57$ & $0.35$ & $1.11$ & $1.26$ & $0.22$ & $0.13$ \\ 
$59$ & $101$ & $160$ & $0.18$ & $0.33$ & $0.20$ & $0.20$ & $1.76$ & $0.86$ & $1.03$ & $0.46$ & $0.96$ & $1.20$ & $0.18$ & $0.11$ \\ 
$59$ & $102$ & $161$ & $0.78$ & $2.03$ & $0.17$ & $0.15$ & $0.82$ & $0.10$ & $0.99$ & $0.55$ & $1.04$ & $1.52$ & $0.27$ & $0.20$ \\ 
$59$ & $103$ & $162$ & $0.28$ & $0.25$ & $0.16$ & $0.14$ & $0.81$ & $0.21$ & $0.95$ & $0.35$ & $0.94$ & $0.89$ & $0.31$ & $0.20$ \\ 
$59$ & $104$ & $163$ & $3.22$ & $4.36$ & $0.27$ & $0.18$ & $0.09$ & $\ast$ & $1.26$ & $0.63$ & $0.65$ & $2.18$ & $0.50$ & $0.26$ \\ 
$59$ & $105$ & $164$ & $0.05$ & $0.05$ & $0.21$ & $0.15$ & $0.33$ & $0.08$ & $0.90$ & $0.34$ & $0.49$ & $0.69$ & $0.53$ & $0.32$ \\ 
$59$ & $106$ & $165$ & $2.30$ & $1.91$ & $0.26$ & $0.18$ & $0.10$ & $\ast$ & $1.32$ & $0.63$ & $0.59$ & $1.57$ & $0.51$ & $0.27$ \\ 
$59$ & $107$ & $166$ & $0.02$ & $0.05$ & $0.15$ & $0.11$ & $0.40$ & $0.06$ & $0.98$ & $0.35$ & $0.59$ & $1.06$ & $0.72$ & $0.30$ \\ 
$59$ & $108$ & $167$ & $2.82$ & $2.46$ & $0.17$ & $0.13$ & $0.05$ & $\ast$ & $1.12$ & $0.55$ & $0.66$ & $1.78$ & $0.16$ & $0.10$ \\ 
$59$ & $109$ & $168$ & $0.09$ & $0.23$ & $0.08$ & $0.05$ & $0.59$ & $\ast$ & $0.69$ & $0.17$ & $0.43$ & $0.62$ & $0.43$ & $0.22$ \\ 
$59$ & $110$ & $169$ & $2.44$ & $2.19$ & $0.24$ & $0.19$ & $0.05$ & $\ast$ & $1.46$ & $0.68$ & $1.34$ & $4.31$ & $0.63$ & $0.29$ \\ 
$59$ & $111$ & $170$ & $0.08$ & $0.28$ & $0.08$ & $0.05$ & $0.73$ & $0.02$ & $0.61$ & $0.15$ & $0.58$ & $0.72$ & $0.59$ & $0.30$ \\ 
$59$ & $112$ & $171$ & $2.99$ & $5.66$ & $0.14$ & $0.11$ & $\ast$ & $\ast$ & $0.87$ & $0.27$ & $1.55$ & $1.11$ & $0.51$ & $0.23$ \\ 
$59$ & $113$ & $172$ & $0.05$ & $0.19$ & $0.06$ & $0.05$ & $0.37$ & $\ast$ & $0.72$ & $0.15$ & $0.77$ & $0.69$ & $0.45$ & $0.22$ \\ 
$59$ & $114$ & $173$ & $3.10$ & $2.46$ & $0.45$ & $0.30$ & $\ast$ & $\ast$ & $1.81$ & $0.26$ & $2.27$ & $0.14$ & $0.40$ & $0.21$ \\ 
$59$ & $115$ & $174$ & $0.05$ & $0.02$ & $0.09$ & $0.07$ & $0.15$ & $\ast$ & $0.95$ & $0.12$ & $0.34$ & $0.05$ & $0.37$ & $0.17$ \\ 
$59$ & $116$ & $175$ & $3.65$ & $0.20$ & $0.30$ & $0.19$ & $\ast$ & $\ast$ & $1.97$ & $0.14$ & $1.68$ & $0.04$ & $0.31$ & $0.13$ \\ 
$59$ & $117$ & $176$ & $0.25$ & $\ast$ & $0.11$ & $0.06$ & $0.02$ & $\ast$ & $1.05$ & $0.06$ & $0.40$ & $\ast$ & $0.37$ & $0.14$ \\ 
$59$ & $118$ & $177$ & $9.54$ & $\ast$ & $1.10$ & $0.51$ & $\ast$ & $\ast$ & $2.54$ & $0.24$ & $1.23$ & $\ast$ & $0.98$ & $0.22$ \\ 
$59$ & $119$ & $178$ & $0.07$ & $\ast$ & $0.02$ & $\ast$ & $\ast$ & $\ast$ & $0.45$ & $0.03$ & $0.16$ & $\ast$ & $0.80$ & $0.15$ \\ 
$59$ & $120$ & $179$ & $0.06$ & $\ast$ & $0.09$ & $0.03$ & $\ast$ & $\ast$ & $1.26$ & $0.13$ & $0.59$ & $\ast$ & $0.94$ & $0.24$ \\ 
$59$ & $121$ & $180$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.20$ & $0.01$ & $0.28$ & $\ast$ & $0.74$ & $0.21$ \\ 
$59$ & $122$ & $181$ & $0.07$ & $\ast$ & $0.04$ & $0.03$ & $\ast$ & $\ast$ & $0.76$ & $0.11$ & $0.66$ & $\ast$ & $0.32$ & $0.17$ \\ 
$59$ & $124$ & $183$ & $0.46$ & $\ast$ & $9.39$ & $0.13$ & $\ast$ & $\ast$ & $\ast$ & $0.14$ & $0.33$ & $\ast$ & $0.52$ & $0.32$ \\ 
$60$ & $91$ & $151$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.41$ & $0.19$ & $0.02$ & $0.05$ & --- & --- & --- & --- \\ 
$60$ & $92$ & $152$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.30$ & $0.27$ & $0.04$ & $0.02$ & --- & --- & --- & --- \\ 
$60$ & $93$ & $153$ & $0.01$ & $0.01$ & $\ast$ & $\ast$ & $0.32$ & $0.31$ & $0.06$ & $0.04$ & --- & --- & --- & --- \\ 
$60$ & $94$ & $154$ & $0.12$ & $0.11$ & $0.02$ & $0.04$ & $0.47$ & $0.41$ & $0.13$ & $0.03$ & --- & --- & --- & --- \\ 
$60$ & $95$ & $155$ & $0.01$ & $0.01$ & $\ast$ & $\ast$ & $0.47$ & $0.27$ & $0.15$ & $0.09$ & --- & --- & --- & --- \\ 
$60$ & $96$ & $156$ & $0.51$ & $0.31$ & $0.16$ & $0.12$ & $0.79$ & $0.47$ & $0.21$ & $0.05$ & --- & --- & --- & --- \\ 
$60$ & $97$ & $157$ & $0.22$ & $0.09$ & $0.07$ & $0.04$ & $0.50$ & $0.19$ & $0.15$ & $0.10$ & --- & --- & --- & --- \\ 
$60$ & $98$ & $158$ & $0.68$ & $0.38$ & $0.23$ & $0.19$ & $1.27$ & $0.66$ & $0.34$ & $0.13$ & $0.41$ & $2.48$ & $0.38$ & $0.23$ \\ 
$60$ & $99$ & $159$ & $0.29$ & $0.30$ & $0.14$ & $0.08$ & $0.98$ & $1.08$ & $0.29$ & $0.24$ & $0.35$ & $1.89$ & $0.39$ & $0.19$ \\ 
$60$ & $100$ & $160$ & $1.27$ & $2.18$ & $0.47$ & $0.40$ & $1.56$ & $0.98$ & $0.49$ & $0.23$ & $1.12$ & $3.00$ & $0.51$ & $0.24$ \\ 
$60$ & $101$ & $161$ & $0.74$ & $0.57$ & $0.24$ & $0.17$ & $0.95$ & $1.72$ & $0.32$ & $0.24$ & $0.50$ & $2.26$ & $0.40$ & $0.20$ \\ 
$60$ & $102$ & $162$ & $3.10$ & $2.68$ & $0.91$ & $0.61$ & $1.54$ & $0.52$ & $0.72$ & $0.30$ & $1.71$ & $2.47$ & $0.44$ & $0.30$ \\ 
$60$ & $103$ & $163$ & $0.72$ & $0.07$ & $0.31$ & $0.20$ & $1.51$ & $1.70$ & $0.21$ & $0.14$ & $1.07$ & $1.49$ & $0.33$ & $0.19$ \\ 
$60$ & $104$ & $164$ & $4.54$ & $3.91$ & $1.06$ & $0.61$ & $0.09$ & $0.05$ & $0.71$ & $0.26$ & $1.03$ & $2.69$ & $0.46$ & $0.23$ \\ 
$60$ & $105$ & $165$ & $0.06$ & $0.01$ & $0.16$ & $0.11$ & $1.01$ & $0.69$ & $0.05$ & $0.04$ & $1.03$ & $0.84$ & $0.21$ & $0.13$ \\ 
$60$ & $106$ & $166$ & $1.98$ & $1.77$ & $1.00$ & $0.55$ & $0.21$ & $0.02$ & $0.29$ & $0.12$ & $0.62$ & $2.97$ & $0.44$ & $0.21$ \\ 
$60$ & $107$ & $167$ & $0.02$ & $\ast$ & $0.19$ & $0.14$ & $0.62$ & $0.31$ & $0.11$ & $0.06$ & $0.86$ & $0.85$ & $0.13$ & $0.11$ \\ 
$60$ & $108$ & $168$ & $1.00$ & $2.70$ & $0.99$ & $0.56$ & $0.18$ & $\ast$ & $0.28$ & $0.13$ & $0.62$ & $3.40$ & $0.29$ & $0.14$ \\ 
$60$ & $109$ & $169$ & $\ast$ & $0.03$ & $0.08$ & $0.05$ & $0.62$ & $0.18$ & $0.05$ & $0.03$ & $0.39$ & $0.46$ & $0.12$ & $0.07$ \\ 
$60$ & $110$ & $170$ & $1.14$ & $2.95$ & $0.75$ & $0.44$ & $0.09$ & $\ast$ & $0.16$ & $0.08$ & $1.05$ & $2.37$ & $0.24$ & $0.11$ \\ 
$60$ & $111$ & $171$ & $\ast$ & $0.02$ & $0.18$ & $0.13$ & $0.59$ & $0.17$ & $0.06$ & $0.03$ & $0.72$ & $0.81$ & $0.12$ & $0.08$ \\ 
$60$ & $112$ & $172$ & $1.44$ & $3.20$ & $1.44$ & $0.79$ & $0.04$ & $\ast$ & $0.19$ & $0.07$ & $0.38$ & $3.30$ & $0.17$ & $0.08$ \\ 
$60$ & $113$ & $173$ & $\ast$ & $0.02$ & $0.16$ & $0.11$ & $0.49$ & $0.15$ & $0.05$ & $0.02$ & $0.57$ & $0.09$ & $0.07$ & $0.04$ \\ 
$60$ & $114$ & $174$ & $3.16$ & $9.24$ & $2.14$ & $0.95$ & $0.03$ & $\ast$ & $0.32$ & $0.07$ & $1.23$ & $1.61$ & $0.14$ & $0.07$ \\ 
$60$ & $115$ & $175$ & $\ast$ & $0.04$ & $0.18$ & $0.08$ & $0.76$ & $0.06$ & $0.16$ & $0.01$ & $0.50$ & $1.38$ & $0.13$ & $0.06$ \\ 
$60$ & $116$ & $176$ & $2.78$ & $2.95$ & $1.20$ & $0.38$ & $0.02$ & $\ast$ & $0.24$ & $0.03$ & $1.29$ & $0.43$ & $0.22$ & $0.09$ \\ 
$60$ & $117$ & $177$ & $0.01$ & $\ast$ & $0.08$ & $0.01$ & $1.07$ & $\ast$ & $0.01$ & $\ast$ & $0.86$ & $0.04$ & $0.19$ & $0.07$ \\ 
$60$ & $118$ & $178$ & $6.36$ & $0.56$ & $0.99$ & $0.14$ & $0.04$ & $\ast$ & $0.13$ & $\ast$ & $1.80$ & $0.73$ & $0.18$ & $0.07$ \\ 
$60$ & $119$ & $179$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $1.80$ & $\ast$ & $\ast$ & $\ast$ & $0.64$ & $\ast$ & $0.10$ & $0.05$ \\ 
$60$ & $120$ & $180$ & $0.03$ & $\ast$ & $0.69$ & $0.19$ & $0.12$ & $\ast$ & $0.98$ & $0.04$ & $0.87$ & $\ast$ & $0.14$ & $0.09$ \\ 
$60$ & $121$ & $181$ & $\ast$ & $\ast$ & $0.07$ & $0.01$ & $0.63$ & $\ast$ & $0.39$ & $0.03$ & $0.50$ & $\ast$ & $0.06$ & $0.07$ \\ 
$60$ & $122$ & $182$ & $0.03$ & $\ast$ & $0.38$ & $0.23$ & $0.01$ & $\ast$ & $0.53$ & $0.07$ & $0.13$ & $\ast$ & $0.16$ & $0.09$ \\ 
$60$ & $123$ & $183$ & $\ast$ & $\ast$ & $0.21$ & $0.11$ & $0.14$ & $\ast$ & $0.36$ & $0.07$ & $0.26$ & $\ast$ & $0.10$ & $0.08$ \\ 
$60$ & $124$ & $184$ & $0.58$ & $\ast$ & $0.37$ & $0.29$ & $\ast$ & $\ast$ & $0.41$ & $0.12$ & $0.81$ & $\ast$ & $0.59$ & $0.36$ \\ 
$60$ & $125$ & $185$ & $0.08$ & $\ast$ & $0.27$ & $0.14$ & $0.08$ & $\ast$ & $0.17$ & $0.06$ & $0.34$ & $\ast$ & $0.58$ & $0.47$ \\ 
$61$ & $92$ & $153$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.14$ & $0.06$ & $\ast$ & $0.02$ & --- & --- & --- & --- \\ 
$61$ & $93$ & $154$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.17$ & $0.04$ & $\ast$ & $0.02$ & --- & --- & --- & --- \\ 
$61$ & $95$ & $156$ & $0.10$ & $0.04$ & $\ast$ & $0.01$ & $0.66$ & $0.19$ & $0.05$ & $0.07$ & --- & --- & --- & --- \\ 
$61$ & $96$ & $157$ & $0.09$ & $0.05$ & $0.03$ & $0.02$ & $0.65$ & $0.29$ & $0.18$ & $0.13$ & --- & --- & --- & --- \\ 
$61$ & $97$ & $158$ & $0.27$ & $0.17$ & $0.10$ & $0.07$ & $1.18$ & $0.68$ & $0.26$ & $0.21$ & --- & --- & --- & --- \\ 
$61$ & $98$ & $159$ & $0.13$ & $0.14$ & $0.05$ & $0.06$ & $0.85$ & $0.61$ & $0.34$ & $0.17$ & --- & --- & --- & --- \\ 
$61$ & $99$ & $160$ & $0.48$ & $0.47$ & $0.25$ & $0.17$ & $1.57$ & $1.85$ & $0.54$ & $0.40$ & $0.17$ & $0.46$ & $0.17$ & $0.10$ \\ 
$61$ & $100$ & $161$ & $0.38$ & $0.33$ & $0.08$ & $0.06$ & $1.31$ & $0.79$ & $0.54$ & $0.28$ & $0.43$ & $2.05$ & $0.23$ & $0.21$ \\ 
$61$ & $101$ & $162$ & $0.65$ & $0.27$ & $0.33$ & $0.22$ & $2.29$ & $1.68$ & $0.92$ & $0.41$ & $0.30$ & $1.55$ & $0.21$ & $0.10$ \\ 
$61$ & $102$ & $163$ & $0.54$ & $1.07$ & $0.19$ & $0.10$ & $1.74$ & $0.37$ & $0.68$ & $0.35$ & $0.99$ & $2.29$ & $0.43$ & $0.26$ \\ 
$61$ & $103$ & $164$ & $0.59$ & $0.55$ & $0.26$ & $0.17$ & $2.81$ & $1.54$ & $0.99$ & $0.37$ & $0.57$ & $2.38$ & $0.36$ & $0.18$ \\ 
$61$ & $104$ & $165$ & $1.14$ & $3.62$ & $0.22$ & $0.12$ & $0.96$ & $0.32$ & $0.84$ & $0.45$ & $1.73$ & $2.17$ & $0.29$ & $0.19$ \\ 
$61$ & $105$ & $166$ & $0.39$ & $0.30$ & $0.21$ & $0.14$ & $1.20$ & $0.53$ & $0.88$ & $0.29$ & $1.55$ & $0.77$ & $0.49$ & $0.26$ \\ 
$61$ & $106$ & $167$ & $1.20$ & $4.01$ & $0.12$ & $0.09$ & $0.31$ & $0.05$ & $0.94$ & $0.41$ & $0.54$ & $2.03$ & $0.29$ & $0.17$ \\ 
$61$ & $107$ & $168$ & $0.05$ & $0.05$ & $0.06$ & $0.04$ & $1.10$ & $0.86$ & $1.08$ & $0.32$ & $0.71$ & $1.33$ & $0.50$ & $0.29$ \\ 
$61$ & $108$ & $169$ & $0.85$ & $3.38$ & $0.20$ & $0.13$ & $0.24$ & $\ast$ & $1.37$ & $0.59$ & $0.83$ & $4.77$ & $0.65$ & $0.29$ \\ 
$61$ & $109$ & $170$ & $0.04$ & $0.14$ & $0.08$ & $0.06$ & $0.65$ & $0.23$ & $0.96$ & $0.25$ & $0.57$ & $0.50$ & $0.45$ & $0.22$ \\ 
$61$ & $110$ & $171$ & $1.56$ & $2.10$ & $0.23$ & $0.12$ & $0.11$ & $0.02$ & $1.60$ & $0.64$ & $0.56$ & $2.51$ & $0.45$ & $0.24$ \\ 
$61$ & $111$ & $172$ & $0.04$ & $0.10$ & $0.12$ & $0.08$ & $0.51$ & $0.13$ & $0.93$ & $0.22$ & $0.38$ & $0.57$ & $0.46$ & $0.20$ \\ 
$61$ & $112$ & $173$ & $1.47$ & $1.95$ & $0.26$ & $0.12$ & $0.05$ & $\ast$ & $1.55$ & $0.51$ & $0.35$ & $1.44$ & $0.33$ & $0.21$ \\ 
$61$ & $113$ & $174$ & $0.02$ & $0.04$ & $0.16$ & $0.08$ & $0.38$ & $0.15$ & $1.24$ & $0.29$ & $0.32$ & $0.97$ & $0.23$ & $0.13$ \\ 
$61$ & $114$ & $175$ & $2.50$ & $3.74$ & $0.16$ & $0.09$ & $\ast$ & $\ast$ & $1.35$ & $0.34$ & $0.23$ & $2.07$ & $0.30$ & $0.13$ \\ 
$61$ & $115$ & $176$ & $0.01$ & $0.06$ & $0.13$ & $0.07$ & $0.22$ & $0.04$ & $0.99$ & $0.22$ & $0.18$ & $1.18$ & $0.31$ & $0.13$ \\ 
$61$ & $116$ & $177$ & $1.67$ & $3.03$ & $0.11$ & $0.06$ & $\ast$ & $\ast$ & $1.06$ & $0.23$ & $1.06$ & $1.44$ & $0.45$ & $0.18$ \\ 
$61$ & $117$ & $178$ & $0.01$ & $0.06$ & $0.08$ & $0.05$ & $0.31$ & $0.03$ & $0.63$ & $0.10$ & $0.77$ & $1.02$ & $0.41$ & $0.16$ \\ 
$61$ & $118$ & $179$ & $2.05$ & $2.77$ & $0.75$ & $0.33$ & $0.02$ & $\ast$ & $1.26$ & $0.17$ & $1.49$ & $0.49$ & $0.34$ & $0.18$ \\ 
$61$ & $119$ & $180$ & $\ast$ & $\ast$ & $0.03$ & $\ast$ & $1.43$ & $\ast$ & $0.43$ & $0.04$ & $0.60$ & $\ast$ & $0.26$ & $0.12$ \\ 
$61$ & $120$ & $181$ & $0.03$ & $\ast$ & $0.10$ & $0.04$ & $0.13$ & $\ast$ & $1.19$ & $0.20$ & $0.42$ & $0.01$ & $0.16$ & $0.15$ \\ 
$61$ & $121$ & $182$ & $\ast$ & $\ast$ & $0.06$ & $0.03$ & $0.30$ & $\ast$ & $0.65$ & $0.09$ & $0.21$ & $\ast$ & $0.14$ & $0.11$ \\ 
$61$ & $122$ & $183$ & $0.03$ & $\ast$ & $0.09$ & $0.05$ & $0.07$ & $\ast$ & $0.68$ & $0.17$ & $0.23$ & $0.03$ & $0.14$ & $0.13$ \\ 
$61$ & $123$ & $184$ & $0.02$ & $\ast$ & $\ast$ & $\ast$ & $0.09$ & $\ast$ & $0.15$ & $0.02$ & $0.20$ & $\ast$ & $0.21$ & $0.19$ \\ 
$61$ & $124$ & $185$ & $0.83$ & $0.02$ & $0.15$ & $0.09$ & $\ast$ & $\ast$ & $0.51$ & $0.09$ & $0.82$ & $0.12$ & $0.45$ & $0.26$ \\ 
$61$ & $125$ & $186$ & $0.37$ & $\ast$ & $0.21$ & $0.11$ & $\ast$ & $\ast$ & $0.31$ & $0.06$ & $0.21$ & $\ast$ & $0.59$ & $0.71$ \\ 
$62$ & $94$ & $156$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.12$ & $0.03$ & $\ast$ & $\ast$ & --- & --- & --- & --- \\ 
$62$ & $95$ & $157$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.65$ & $0.22$ & $0.06$ & $0.10$ & --- & --- & --- & --- \\ 
$62$ & $96$ & $158$ & $0.12$ & $0.07$ & $\ast$ & $0.04$ & $1.08$ & $0.65$ & $0.21$ & $0.09$ & --- & --- & --- & --- \\ 
$62$ & $97$ & $159$ & $0.18$ & $0.20$ & $0.10$ & $0.10$ & $0.90$ & $0.64$ & $0.28$ & $0.19$ & --- & --- & --- & --- \\ 
$62$ & $98$ & $160$ & $0.62$ & $0.71$ & $0.13$ & $0.22$ & $1.53$ & $2.01$ & $0.47$ & $0.14$ & --- & --- & --- & --- \\ 
$62$ & $99$ & $161$ & $0.15$ & $0.17$ & $0.08$ & $0.07$ & $1.47$ & $1.04$ & $0.53$ & $0.38$ & --- & --- & --- & --- \\ 
$62$ & $100$ & $162$ & $1.49$ & $1.27$ & $0.52$ & $0.37$ & $2.80$ & $2.14$ & $0.84$ & $0.20$ & $0.64$ & $2.48$ & $0.56$ & $0.37$ \\ 
$62$ & $101$ & $163$ & $0.57$ & $0.62$ & $0.24$ & $0.12$ & $2.03$ & $1.90$ & $0.69$ & $0.43$ & $0.50$ & $1.78$ & $0.46$ & $0.23$ \\ 
$62$ & $102$ & $164$ & $2.56$ & $2.51$ & $0.88$ & $0.52$ & $3.13$ & $2.26$ & $0.98$ & $0.27$ & $0.67$ & $5.42$ & $0.43$ & $0.21$ \\ 
$62$ & $103$ & $165$ & $0.80$ & $0.82$ & $0.31$ & $0.17$ & $1.55$ & $3.49$ & $0.53$ & $0.30$ & $0.61$ & $4.04$ & $0.40$ & $0.17$ \\ 
$62$ & $104$ & $166$ & $2.08$ & $3.69$ & $0.62$ & $0.32$ & $1.39$ & $0.22$ & $0.64$ & $0.19$ & $1.50$ & $3.77$ & $0.47$ & $0.19$ \\ 
$62$ & $105$ & $167$ & $0.83$ & $0.11$ & $0.22$ & $0.12$ & $1.70$ & $1.68$ & $0.19$ & $0.12$ & $1.43$ & $3.07$ & $0.20$ & $0.10$ \\ 
$62$ & $106$ & $168$ & $1.60$ & $1.74$ & $0.63$ & $0.38$ & $0.16$ & $0.26$ & $0.51$ & $0.15$ & $0.83$ & $2.58$ & $0.34$ & $0.14$ \\ 
$62$ & $107$ & $169$ & $0.14$ & $0.02$ & $0.11$ & $0.06$ & $0.75$ & $1.00$ & $0.13$ & $0.06$ & $0.67$ & $1.97$ & $0.15$ & $0.08$ \\ 
$62$ & $108$ & $170$ & $1.72$ & $2.00$ & $0.74$ & $0.40$ & $0.06$ & $0.09$ & $0.32$ & $0.12$ & $0.33$ & $2.39$ & $0.26$ & $0.12$ \\ 
$62$ & $109$ & $171$ & $0.05$ & $0.02$ & $0.09$ & $0.05$ & $0.40$ & $0.33$ & $0.08$ & $0.04$ & $0.30$ & $0.74$ & $0.12$ & $0.10$ \\ 
$62$ & $110$ & $172$ & $1.97$ & $2.14$ & $0.81$ & $0.43$ & $0.03$ & $0.04$ & $0.28$ & $0.11$ & $0.28$ & $2.93$ & $0.19$ & $0.11$ \\ 
$62$ & $111$ & $173$ & $0.02$ & $0.01$ & $0.16$ & $0.09$ & $0.31$ & $0.55$ & $0.07$ & $0.03$ & $0.15$ & $1.28$ & $0.10$ & $0.04$ \\ 
$62$ & $112$ & $174$ & $1.84$ & $2.25$ & $1.03$ & $0.47$ & $0.10$ & $0.03$ & $0.23$ & $0.08$ & $0.28$ & $2.88$ & $0.16$ & $0.08$ \\ 
$62$ & $113$ & $175$ & $0.02$ & $0.01$ & $0.24$ & $0.13$ & $0.45$ & $0.36$ & $0.09$ & $0.03$ & $0.18$ & $0.54$ & $0.07$ & $0.03$ \\ 
$62$ & $114$ & $176$ & $1.48$ & $4.43$ & $1.32$ & $0.54$ & $0.09$ & $\ast$ & $0.29$ & $0.08$ & $0.57$ & $3.23$ & $0.19$ & $0.08$ \\ 
$62$ & $115$ & $177$ & $\ast$ & $0.03$ & $0.37$ & $0.17$ & $0.56$ & $0.28$ & $0.12$ & $0.04$ & $0.36$ & $0.48$ & $0.10$ & $0.07$ \\ 
$62$ & $116$ & $178$ & $1.29$ & $4.83$ & $1.82$ & $0.64$ & $0.05$ & $\ast$ & $0.42$ & $0.09$ & $0.34$ & $2.02$ & $0.21$ & $0.12$ \\ 
$62$ & $117$ & $179$ & $\ast$ & $0.02$ & $0.10$ & $0.05$ & $0.54$ & $0.37$ & $0.02$ & $\ast$ & $0.45$ & $0.33$ & $0.15$ & $0.11$ \\ 
$62$ & $118$ & $180$ & $1.44$ & $2.89$ & $0.67$ & $0.27$ & $0.03$ & $0.01$ & $0.11$ & $0.02$ & $0.36$ & $1.06$ & $0.09$ & $0.05$ \\ 
$62$ & $119$ & $181$ & $\ast$ & $\ast$ & $0.02$ & $0.01$ & $0.45$ & $0.95$ & $\ast$ & $\ast$ & $0.15$ & $0.60$ & $0.04$ & $0.04$ \\ 
$62$ & $121$ & $183$ & $\ast$ & $\ast$ & $0.03$ & $0.02$ & $0.25$ & $0.41$ & $0.06$ & $0.02$ & $0.24$ & $0.08$ & $0.03$ & $0.02$ \\ 
$62$ & $122$ & $184$ & $0.04$ & $0.07$ & $0.38$ & $0.32$ & $0.01$ & $0.04$ & $0.16$ & $0.04$ & $0.23$ & $0.25$ & $0.22$ & $0.19$ \\ 
$62$ & $124$ & $186$ & $0.60$ & $0.99$ & $0.82$ & $0.88$ & $0.02$ & $\ast$ & $0.79$ & $0.15$ & $0.82$ & $0.49$ & $0.58$ & $0.63$ \\ 
$62$ & $125$ & $187$ & $0.03$ & $0.13$ & $0.38$ & $0.28$ & $0.13$ & $0.05$ & $0.39$ & $0.07$ & $0.41$ & $0.31$ & $0.87$ & $1.03$ \\ 
$63$ & $95$ & $158$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.11$ & $0.02$ & $\ast$ & $0.02$ & --- & --- & --- & --- \\ 
$63$ & $96$ & $159$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.91$ & $0.38$ & $0.05$ & $0.19$ & --- & --- & --- & --- \\ 
$63$ & $97$ & $160$ & $0.05$ & $0.02$ & $\ast$ & $\ast$ & $0.66$ & $0.27$ & $0.04$ & $0.12$ & --- & --- & --- & --- \\ 
$63$ & $98$ & $161$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.86$ & $0.48$ & $0.09$ & $0.13$ & --- & --- & --- & --- \\ 
$63$ & $99$ & $162$ & $0.15$ & $0.09$ & $\ast$ & $0.04$ & $2.22$ & $1.05$ & $0.15$ & $0.30$ & --- & --- & --- & --- \\ 
$63$ & $100$ & $163$ & $0.06$ & $0.08$ & $0.01$ & $0.01$ & $2.00$ & $1.73$ & $0.37$ & $0.26$ & --- & --- & --- & --- \\ 
$63$ & $101$ & $164$ & $0.46$ & $0.51$ & $0.10$ & $0.09$ & $3.28$ & $2.74$ & $0.59$ & $0.43$ & $0.28$ & $0.26$ & $0.22$ & $0.22$ \\ 
$63$ & $102$ & $165$ & $0.23$ & $0.26$ & $0.10$ & $0.05$ & $2.69$ & $2.39$ & $0.93$ & $0.39$ & $0.58$ & $2.25$ & $0.39$ & $0.26$ \\ 
$63$ & $103$ & $166$ & $0.62$ & $0.64$ & $0.32$ & $0.14$ & $2.43$ & $3.15$ & $0.99$ & $0.32$ & $0.44$ & $1.26$ & $0.30$ & $0.17$ \\ 
$63$ & $104$ & $167$ & $0.42$ & $0.74$ & $0.16$ & $0.07$ & $2.42$ & $2.31$ & $0.99$ & $0.41$ & $0.87$ & $3.95$ & $0.67$ & $0.29$ \\ 
$63$ & $105$ & $168$ & $0.19$ & $0.38$ & $0.20$ & $0.11$ & $1.26$ & $1.37$ & $0.73$ & $0.24$ & $0.55$ & $3.17$ & $0.38$ & $0.17$ \\ 
$63$ & $106$ & $169$ & $0.18$ & $0.74$ & $0.18$ & $0.05$ & $1.12$ & $0.36$ & $0.71$ & $0.28$ & $0.42$ & $3.52$ & $0.31$ & $0.11$ \\ 
$63$ & $107$ & $170$ & $0.18$ & $0.43$ & $0.18$ & $0.12$ & $1.25$ & $1.31$ & $0.78$ & $0.24$ & $1.16$ & $3.34$ & $0.24$ & $0.10$ \\ 
$63$ & $108$ & $171$ & $0.37$ & $1.47$ & $0.11$ & $0.05$ & $0.65$ & $0.36$ & $0.61$ & $0.27$ & $0.66$ & $1.80$ & $0.21$ & $0.06$ \\ 
$63$ & $109$ & $172$ & $0.15$ & $0.13$ & $0.13$ & $0.08$ & $1.14$ & $0.82$ & $0.73$ & $0.23$ & $0.63$ & $0.72$ & $0.17$ & $0.10$ \\ 
$63$ & $110$ & $173$ & $0.77$ & $2.82$ & $0.21$ & $0.09$ & $0.41$ & $0.08$ & $0.95$ & $0.33$ & $0.42$ & $1.80$ & $0.18$ & $0.07$ \\ 
$63$ & $111$ & $174$ & $0.29$ & $0.23$ & $0.12$ & $0.06$ & $0.69$ & $0.69$ & $0.81$ & $0.18$ & $0.41$ & $1.56$ & $0.27$ & $0.10$ \\ 
$63$ & $112$ & $175$ & $0.91$ & $2.46$ & $0.30$ & $0.16$ & $0.45$ & $0.03$ & $1.81$ & $0.55$ & $0.39$ & $3.27$ & $0.27$ & $0.09$ \\ 
$63$ & $113$ & $176$ & $0.12$ & $0.08$ & $0.16$ & $0.08$ & $1.06$ & $0.37$ & $1.15$ & $0.25$ & $0.42$ & $0.67$ & $0.28$ & $0.09$ \\ 
$63$ & $114$ & $177$ & $1.34$ & $2.64$ & $0.28$ & $0.12$ & $0.07$ & $\ast$ & $1.85$ & $0.47$ & $0.19$ & $2.17$ & $0.27$ & $0.13$ \\ 
$63$ & $115$ & $178$ & $0.03$ & $0.10$ & $0.17$ & $0.08$ & $0.25$ & $0.10$ & $1.33$ & $0.27$ & $0.30$ & $0.60$ & $0.35$ & $0.14$ \\ 
$63$ & $116$ & $179$ & $1.02$ & $2.65$ & $0.20$ & $0.09$ & $0.05$ & $\ast$ & $1.47$ & $0.38$ & $0.36$ & $1.66$ & $0.26$ & $0.12$ \\ 
$63$ & $117$ & $180$ & $0.02$ & $0.11$ & $0.12$ & $0.05$ & $0.28$ & $0.06$ & $0.71$ & $0.13$ & $0.33$ & $0.93$ & $0.25$ & $0.12$ \\ 
$63$ & $118$ & $181$ & $0.71$ & $2.21$ & $0.26$ & $0.10$ & $0.03$ & $\ast$ & $0.76$ & $0.26$ & $0.32$ & $1.29$ & $0.17$ & $0.13$ \\ 
$63$ & $119$ & $182$ & $\ast$ & $\ast$ & $0.11$ & $0.05$ & $0.35$ & $0.19$ & $0.43$ & $0.09$ & $0.19$ & $0.02$ & $0.16$ & $0.12$ \\ 
$63$ & $120$ & $183$ & $0.10$ & $0.23$ & $0.08$ & $0.05$ & $0.02$ & $\ast$ & $0.60$ & $0.24$ & $0.32$ & $0.27$ & $0.30$ & $0.18$ \\ 
$63$ & $121$ & $184$ & $\ast$ & $0.01$ & $0.07$ & $0.04$ & $0.10$ & $0.02$ & $0.43$ & $0.11$ & $0.22$ & $0.23$ & $0.22$ & $0.17$ \\ 
$63$ & $122$ & $185$ & $0.11$ & $0.15$ & $0.06$ & $0.06$ & $0.06$ & $\ast$ & $0.62$ & $0.25$ & $0.47$ & $0.31$ & $0.34$ & $0.34$ \\ 
$63$ & $123$ & $186$ & $\ast$ & $0.02$ & $0.05$ & $0.05$ & $0.09$ & $0.03$ & $0.38$ & $0.14$ & $0.64$ & $0.26$ & $0.47$ & $0.43$ \\ 
$63$ & $124$ & $187$ & $0.57$ & $0.57$ & $0.25$ & $0.24$ & $0.08$ & $\ast$ & $0.51$ & $0.22$ & $0.46$ & $0.50$ & $0.56$ & $0.57$ \\ 
$63$ & $125$ & $188$ & $0.57$ & $0.84$ & $0.05$ & $0.06$ & $0.05$ & $\ast$ & $0.33$ & $0.10$ & $0.59$ & $0.06$ & $0.95$ & $1.47$ \\ 
$64$ & $98$ & $162$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.15$ & $0.05$ & $\ast$ & $\ast$ & --- & --- & --- & --- \\ 
$64$ & $99$ & $163$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.57$ & $0.25$ & $0.02$ & $0.05$ & --- & --- & --- & --- \\ 
$64$ & $100$ & $164$ & $0.02$ & $0.01$ & $\ast$ & $\ast$ & $0.54$ & $0.48$ & $0.03$ & $0.02$ & $0.09$ & $0.05$ & $0.06$ & $0.26$ \\ 
$64$ & $101$ & $165$ & $0.03$ & $0.03$ & $\ast$ & $\ast$ & $1.53$ & $1.05$ & $0.16$ & $0.13$ & $0.13$ & $0.06$ & $0.08$ & $0.20$ \\ 
$64$ & $102$ & $166$ & $0.30$ & $0.46$ & $0.04$ & $0.06$ & $1.29$ & $2.20$ & $0.25$ & $0.05$ & $0.21$ & $0.30$ & $0.15$ & $0.22$ \\ 
$64$ & $103$ & $167$ & $0.20$ & $0.32$ & $0.07$ & $0.04$ & $1.59$ & $2.01$ & $0.47$ & $0.16$ & $0.27$ & $0.50$ & $0.27$ & $0.18$ \\ 
$64$ & $104$ & $168$ & $0.87$ & $0.82$ & $0.47$ & $0.26$ & $1.73$ & $1.53$ & $0.77$ & $0.14$ & $0.55$ & $2.16$ & $0.47$ & $0.23$ \\ 
$64$ & $105$ & $169$ & $0.19$ & $0.24$ & $0.07$ & $0.03$ & $0.52$ & $0.67$ & $0.24$ & $0.08$ & $0.38$ & $1.62$ & $0.37$ & $0.16$ \\ 
$64$ & $106$ & $170$ & $0.76$ & $1.90$ & $0.37$ & $0.20$ & $1.10$ & $1.03$ & $0.46$ & $0.10$ & $0.59$ & $2.98$ & $0.41$ & $0.16$ \\ 
$64$ & $107$ & $171$ & $0.42$ & $0.27$ & $0.16$ & $0.09$ & $0.69$ & $1.95$ & $0.32$ & $0.17$ & $0.43$ & $2.85$ & $0.40$ & $0.17$ \\ 
$64$ & $108$ & $172$ & $1.28$ & $2.07$ & $0.59$ & $0.26$ & $1.07$ & $0.32$ & $0.44$ & $0.12$ & $0.91$ & $2.77$ & $0.42$ & $0.17$ \\ 
$64$ & $109$ & $173$ & $0.28$ & $0.08$ & $0.15$ & $0.06$ & $0.60$ & $1.19$ & $0.16$ & $0.08$ & $0.64$ & $1.72$ & $0.34$ & $0.15$ \\ 
$64$ & $110$ & $174$ & $1.71$ & $1.84$ & $0.47$ & $0.24$ & $0.34$ & $0.19$ & $0.35$ & $0.08$ & $0.31$ & $1.20$ & $0.17$ & $0.06$ \\ 
$64$ & $111$ & $175$ & $0.19$ & $0.02$ & $0.11$ & $0.05$ & $0.67$ & $0.53$ & $0.11$ & $0.05$ & $0.36$ & $0.73$ & $0.07$ & $0.03$ \\ 
$64$ & $112$ & $176$ & $1.75$ & $1.56$ & $0.76$ & $0.35$ & $0.06$ & $0.12$ & $0.30$ & $0.08$ & $0.17$ & $1.80$ & $0.14$ & $0.06$ \\ 
$64$ & $113$ & $177$ & $0.08$ & $0.01$ & $0.25$ & $0.11$ & $0.56$ & $0.76$ & $0.18$ & $0.06$ & $0.21$ & $1.00$ & $0.08$ & $0.03$ \\ 
$64$ & $114$ & $178$ & $1.22$ & $2.36$ & $1.12$ & $0.38$ & $0.05$ & $0.03$ & $0.53$ & $0.12$ & $0.19$ & $2.19$ & $0.14$ & $0.06$ \\ 
$64$ & $115$ & $179$ & $0.02$ & $0.02$ & $0.28$ & $0.11$ & $0.29$ & $0.35$ & $0.12$ & $0.04$ & $0.19$ & $0.71$ & $0.06$ & $0.03$ \\ 
$64$ & $116$ & $180$ & $0.82$ & $2.17$ & $1.45$ & $0.44$ & $0.06$ & $0.03$ & $0.58$ & $0.12$ & $0.15$ & $2.74$ & $0.15$ & $0.07$ \\ 
$64$ & $117$ & $181$ & $\ast$ & $0.02$ & $0.13$ & $0.06$ & $0.19$ & $0.96$ & $0.02$ & $\ast$ & $0.10$ & $0.36$ & $0.09$ & $0.08$ \\ 
$64$ & $118$ & $182$ & $0.35$ & $1.43$ & $0.43$ & $0.16$ & $0.02$ & $0.04$ & $0.12$ & $0.02$ & $0.06$ & $0.94$ & $0.11$ & $0.08$ \\ 
$64$ & $119$ & $183$ & $\ast$ & $\ast$ & $0.02$ & $0.01$ & $0.11$ & $0.68$ & $\ast$ & $\ast$ & $0.04$ & $0.22$ & $0.03$ & $0.06$ \\ 
$64$ & $120$ & $184$ & $0.11$ & $0.39$ & $0.45$ & $0.25$ & $0.02$ & $0.04$ & $0.12$ & $0.06$ & $0.07$ & $0.51$ & $0.14$ & $0.12$ \\ 
$64$ & $121$ & $185$ & $\ast$ & $\ast$ & $0.06$ & $0.05$ & $0.10$ & $0.29$ & $0.03$ & $0.02$ & $0.05$ & $0.43$ & $0.04$ & $0.06$ \\ 
$64$ & $122$ & $186$ & $0.22$ & $0.25$ & $0.69$ & $0.63$ & $0.11$ & $0.02$ & $0.12$ & $0.08$ & $0.60$ & $0.31$ & $0.41$ & $0.39$ \\ 
$64$ & $123$ & $187$ & $0.01$ & $\ast$ & $0.15$ & $0.18$ & $0.27$ & $0.27$ & $0.19$ & $0.07$ & $0.49$ & $0.19$ & $0.23$ & $0.22$ \\ 
$64$ & $124$ & $188$ & $0.46$ & $0.57$ & $1.14$ & $1.46$ & $0.09$ & $\ast$ & $0.88$ & $0.28$ & $0.70$ & $0.89$ & $1.26$ & $1.49$ \\ 
$64$ & $125$ & $189$ & $0.08$ & $0.11$ & $0.55$ & $0.75$ & $0.20$ & $0.07$ & $0.48$ & $0.12$ & $0.97$ & $0.22$ & $1.63$ & $2.33$ \\ 
$65$ & $100$ & $165$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.19$ & $0.05$ & $\ast$ & $0.01$ & $0.09$ & $0.02$ & $0.04$ & $0.22$ \\ 
$65$ & $101$ & $166$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.56$ & $0.27$ & $\ast$ & $0.05$ & --- & --- & --- & --- \\ 
$65$ & $102$ & $167$ & $0.02$ & $0.02$ & $\ast$ & $\ast$ & $1.49$ & $1.29$ & $0.13$ & $0.12$ & $0.13$ & $0.11$ & $0.09$ & $0.22$ \\ 
$65$ & $103$ & $168$ & $0.13$ & $0.13$ & $0.03$ & $0.04$ & $1.62$ & $1.09$ & $0.20$ & $0.25$ & $0.14$ & $0.13$ & $0.09$ & $0.21$ \\ 
$65$ & $104$ & $169$ & $0.03$ & $0.05$ & $0.02$ & $\ast$ & $0.89$ & $1.07$ & $0.39$ & $0.18$ & $0.38$ & $0.47$ & $0.24$ & $0.32$ \\ 
$65$ & $105$ & $170$ & $0.30$ & $0.45$ & $0.22$ & $0.09$ & $1.15$ & $1.97$ & $0.41$ & $0.20$ & $0.22$ & $0.35$ & $0.16$ & $0.19$ \\ 
$65$ & $106$ & $171$ & $0.11$ & $0.14$ & $0.07$ & $0.03$ & $1.04$ & $0.83$ & $0.55$ & $0.22$ & $0.41$ & $2.37$ & $0.34$ & $0.20$ \\ 
$65$ & $107$ & $172$ & $0.40$ & $0.28$ & $0.25$ & $0.11$ & $1.62$ & $1.87$ & $0.85$ & $0.26$ & $0.30$ & $1.66$ & $0.25$ & $0.12$ \\ 
$65$ & $108$ & $173$ & $0.14$ & $0.31$ & $0.10$ & $0.03$ & $1.24$ & $0.89$ & $0.68$ & $0.22$ & $0.33$ & $2.54$ & $0.21$ & $0.06$ \\ 
$65$ & $109$ & $174$ & $0.21$ & $0.17$ & $0.11$ & $0.06$ & $1.58$ & $1.41$ & $0.62$ & $0.19$ & $0.29$ & $1.87$ & $0.20$ & $0.05$ \\ 
$65$ & $110$ & $175$ & $0.28$ & $0.54$ & $0.25$ & $0.06$ & $1.36$ & $0.30$ & $0.74$ & $0.26$ & $0.63$ & $1.90$ & $0.09$ & $0.05$ \\ 
$65$ & $111$ & $176$ & $0.26$ & $0.26$ & $0.19$ & $0.10$ & $1.75$ & $0.96$ & $0.94$ & $0.21$ & $0.47$ & $1.01$ & $0.13$ & $0.04$ \\ 
$65$ & $112$ & $177$ & $0.16$ & $0.58$ & $0.20$ & $0.08$ & $0.89$ & $0.36$ & $0.81$ & $0.29$ & $0.49$ & $1.10$ & $0.17$ & $0.05$ \\ 
$65$ & $113$ & $178$ & $0.11$ & $0.13$ & $0.22$ & $0.09$ & $0.96$ & $0.99$ & $1.13$ & $0.24$ & $0.45$ & $0.55$ & $0.16$ & $0.07$ \\ 
$65$ & $114$ & $179$ & $0.15$ & $1.62$ & $0.27$ & $0.11$ & $0.70$ & $0.05$ & $1.39$ & $0.36$ & $0.23$ & $1.03$ & $0.12$ & $0.07$ \\ 
$65$ & $115$ & $180$ & $0.11$ & $0.30$ & $0.16$ & $0.07$ & $0.62$ & $0.20$ & $1.16$ & $0.18$ & $0.22$ & $0.71$ & $0.13$ & $0.06$ \\ 
$65$ & $116$ & $181$ & $0.58$ & $1.78$ & $0.24$ & $0.08$ & $0.11$ & $\ast$ & $1.19$ & $0.30$ & $0.17$ & $1.25$ & $0.12$ & $0.07$ \\ 
$65$ & $117$ & $182$ & $0.04$ & $0.05$ & $0.17$ & $0.06$ & $0.26$ & $0.12$ & $0.69$ & $0.14$ & $0.14$ & $0.38$ & $0.17$ & $0.11$ \\ 
$65$ & $118$ & $183$ & $0.17$ & $0.88$ & $0.29$ & $0.12$ & $0.09$ & $\ast$ & $0.79$ & $0.25$ & $0.12$ & $0.54$ & $0.17$ & $0.13$ \\ 
$65$ & $119$ & $184$ & $\ast$ & $0.01$ & $0.07$ & $0.04$ & $0.20$ & $0.11$ & $0.46$ & $0.07$ & $0.11$ & $0.12$ & $0.20$ & $0.17$ \\ 
$65$ & $120$ & $185$ & $0.08$ & $0.46$ & $0.11$ & $0.08$ & $0.10$ & $0.01$ & $0.79$ & $0.34$ & $0.18$ & $0.73$ & $0.35$ & $0.31$ \\ 
$65$ & $121$ & $186$ & $\ast$ & $0.01$ & $0.08$ & $0.06$ & $0.22$ & $0.10$ & $0.46$ & $0.18$ & $0.13$ & $0.13$ & $0.37$ & $0.35$ \\ 
$65$ & $122$ & $187$ & $0.06$ & $0.27$ & $0.10$ & $0.15$ & $0.12$ & $0.05$ & $0.87$ & $0.58$ & $0.36$ & $0.31$ & $0.51$ & $0.60$ \\ 
$65$ & $123$ & $188$ & $\ast$ & $0.02$ & $0.07$ & $0.09$ & $0.17$ & $0.18$ & $0.63$ & $0.25$ & $0.39$ & $0.20$ & $0.80$ & $0.94$ \\ 
$65$ & $124$ & $189$ & $0.80$ & $0.67$ & $0.10$ & $0.14$ & $0.10$ & $\ast$ & $1.20$ & $0.50$ & $1.61$ & $1.16$ & $1.83$ & $2.31$ \\ 
$65$ & $125$ & $190$ & $0.13$ & $0.13$ & $0.35$ & $0.47$ & $0.49$ & $0.05$ & $0.50$ & $0.31$ & $1.41$ & $0.43$ & $2.37$ & $3.29$ \\ 
$65$ & $126$ & $191$ & $24.21$ & $11.07$ & $11.99$ & $12.04$ & $\ast$ & $\ast$ & $\ast$ & $0.43$ & $1.57$ & $0.66$ & $1.18$ & $12.20$ \\ 
$65$ & $127$ & $192$ & --- & --- & --- & $0.02$ & --- & --- & --- & $0.19$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$65$ & $128$ & $193$ & --- & --- & --- & $1.91$ & --- & --- & --- & $0.50$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$65$ & $130$ & $195$ & --- & --- & --- & $0.84$ & --- & --- & --- & $0.13$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$66$ & $101$ & $167$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.13$ & $0.04$ & $\ast$ & $\ast$ & --- & --- & --- & --- \\ 
$66$ & $102$ & $168$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.22$ & $0.14$ & $0.01$ & $\ast$ & --- & --- & --- & --- \\ 
$66$ & $103$ & $169$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.38$ & $0.30$ & $0.04$ & $0.04$ & --- & --- & --- & --- \\ 
$66$ & $104$ & $170$ & $0.08$ & $0.15$ & $0.01$ & $0.03$ & $0.92$ & $1.80$ & $0.28$ & $0.05$ & $0.12$ & $0.10$ & $0.08$ & $0.20$ \\ 
$66$ & $105$ & $171$ & $0.05$ & $0.07$ & $0.03$ & $0.01$ & $0.71$ & $0.67$ & $0.22$ & $0.08$ & $0.08$ & $0.08$ & $0.07$ & $0.10$ \\ 
$66$ & $106$ & $172$ & $0.24$ & $0.33$ & $0.12$ & $0.06$ & $0.90$ & $1.12$ & $0.32$ & $0.05$ & $0.14$ & $0.42$ & $0.11$ & $0.10$ \\ 
$66$ & $107$ & $173$ & $0.16$ & $0.23$ & $0.08$ & $0.03$ & $1.27$ & $1.25$ & $0.54$ & $0.17$ & $0.17$ & $0.43$ & $0.15$ & $0.07$ \\ 
$66$ & $108$ & $174$ & $0.71$ & $0.66$ & $0.35$ & $0.13$ & $1.61$ & $1.41$ & $0.60$ & $0.07$ & $0.26$ & $1.54$ & $0.20$ & $0.07$ \\ 
$66$ & $109$ & $175$ & $0.10$ & $0.11$ & $0.06$ & $0.02$ & $0.91$ & $0.74$ & $0.33$ & $0.10$ & $0.21$ & $1.11$ & $0.17$ & $0.06$ \\ 
$66$ & $110$ & $176$ & $0.56$ & $1.34$ & $0.33$ & $0.14$ & $1.01$ & $0.88$ & $0.48$ & $0.08$ & $0.28$ & $1.75$ & $0.17$ & $0.06$ \\ 
$66$ & $111$ & $177$ & $0.17$ & $0.20$ & $0.17$ & $0.05$ & $0.53$ & $1.27$ & $0.45$ & $0.18$ & $0.19$ & $1.72$ & $0.17$ & $0.06$ \\ 
$66$ & $112$ & $178$ & $0.64$ & $1.90$ & $0.57$ & $0.21$ & $0.75$ & $0.24$ & $0.65$ & $0.12$ & $0.33$ & $0.92$ & $0.23$ & $0.08$ \\ 
$66$ & $113$ & $179$ & $0.15$ & $0.05$ & $0.18$ & $0.05$ & $0.29$ & $1.04$ & $0.28$ & $0.10$ & $0.16$ & $0.74$ & $0.11$ & $0.05$ \\ 
$66$ & $114$ & $180$ & $0.96$ & $0.84$ & $0.75$ & $0.23$ & $0.43$ & $0.13$ & $0.62$ & $0.11$ & $0.17$ & $0.67$ & $0.13$ & $0.06$ \\ 
$66$ & $115$ & $181$ & $0.20$ & $0.02$ & $0.27$ & $0.07$ & $0.52$ & $0.54$ & $0.22$ & $0.07$ & $0.17$ & $0.49$ & $0.09$ & $0.05$ \\ 
$66$ & $116$ & $182$ & $0.56$ & $1.20$ & $0.75$ & $0.25$ & $0.01$ & $0.08$ & $0.70$ & $0.12$ & $0.17$ & $0.74$ & $0.17$ & $0.10$ \\ 
$66$ & $117$ & $183$ & $0.03$ & $0.01$ & $0.08$ & $0.03$ & $0.20$ & $0.31$ & $0.04$ & $0.01$ & $0.16$ & $0.40$ & $0.09$ & $0.05$ \\ 
$66$ & $118$ & $184$ & $0.13$ & $0.29$ & $0.38$ & $0.16$ & $\ast$ & $0.04$ & $0.17$ & $0.06$ & $0.11$ & $0.43$ & $0.14$ & $0.09$ \\ 
$66$ & $119$ & $185$ & $\ast$ & $\ast$ & $0.03$ & $0.01$ & $0.02$ & $0.10$ & $0.03$ & $0.02$ & $0.12$ & $0.45$ & $0.05$ & $0.04$ \\ 
$66$ & $120$ & $186$ & $0.12$ & $0.20$ & $0.81$ & $0.63$ & $0.01$ & $0.01$ & $0.21$ & $0.14$ & $0.09$ & $0.44$ & $0.34$ & $0.34$ \\ 
$66$ & $122$ & $188$ & $0.28$ & $0.19$ & $0.77$ & $0.79$ & $0.16$ & $0.04$ & $0.19$ & $0.16$ & $1.05$ & $0.65$ & $0.81$ & $0.89$ \\ 
$66$ & $123$ & $189$ & $\ast$ & $\ast$ & $0.03$ & $0.04$ & $0.18$ & $0.05$ & $0.08$ & $0.02$ & $0.89$ & $0.41$ & $0.42$ & $0.48$ \\ 
$66$ & $124$ & $190$ & $2.03$ & $0.45$ & $2.89$ & $3.86$ & $0.74$ & $0.03$ & $1.07$ & $0.62$ & $1.35$ & $1.05$ & $2.20$ & $2.72$ \\ 
$66$ & $125$ & $191$ & $0.35$ & $0.04$ & $1.19$ & $1.83$ & $0.90$ & $0.12$ & $0.57$ & $0.31$ & $1.81$ & $0.50$ & $1.59$ & $1.92$ \\ 
$66$ & $126$ & $192$ & $32.07$ & $19.73$ & $11.08$ & $15.90$ & $\ast$ & $\ast$ & $\ast$ & $0.23$ & $2.86$ & $1.16$ & $1.26$ & $2.51$ \\ 
$66$ & $127$ & $193$ & $\ast$ & $\ast$ & $0.03$ & $0.54$ & $\ast$ & $\ast$ & $0.02$ & $0.34$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$67$ & $103$ & $170$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.15$ & $0.09$ & $\ast$ & $0.02$ & --- & --- & --- & --- \\ 
$67$ & $104$ & $171$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.94$ & $0.67$ & $0.11$ & $0.11$ & --- & --- & --- & --- \\ 
$67$ & $105$ & $172$ & $0.05$ & $0.08$ & $0.02$ & $0.01$ & $0.78$ & $0.56$ & $0.06$ & $0.08$ & $0.05$ & $0.03$ & $0.04$ & $0.07$ \\ 
$67$ & $106$ & $173$ & $0.03$ & $0.05$ & $0.01$ & $\ast$ & $0.89$ & $0.85$ & $0.19$ & $0.08$ & $0.04$ & $0.04$ & $0.02$ & $0.05$ \\ 
$67$ & $107$ & $174$ & $0.23$ & $0.25$ & $0.12$ & $0.05$ & $1.88$ & $1.50$ & $0.39$ & $0.21$ & $0.04$ & $0.07$ & $0.02$ & $0.05$ \\ 
$67$ & $108$ & $175$ & $0.05$ & $0.06$ & $0.03$ & $\ast$ & $1.00$ & $0.91$ & $0.39$ & $0.08$ & $0.08$ & $0.56$ & $0.06$ & $0.02$ \\ 
$67$ & $109$ & $176$ & $0.21$ & $0.36$ & $0.17$ & $0.06$ & $1.11$ & $1.81$ & $0.46$ & $0.18$ & $0.08$ & $0.33$ & $0.02$ & $0.02$ \\ 
$67$ & $110$ & $177$ & $0.11$ & $0.15$ & $0.04$ & $0.01$ & $0.72$ & $0.60$ & $0.62$ & $0.15$ & $0.07$ & $1.06$ & $0.07$ & $0.03$ \\ 
$67$ & $111$ & $178$ & $0.19$ & $0.24$ & $0.25$ & $0.08$ & $0.82$ & $1.33$ & $0.67$ & $0.20$ & $0.05$ & $0.63$ & $0.06$ & $0.01$ \\ 
$67$ & $112$ & $179$ & $0.07$ & $0.12$ & $0.08$ & $0.02$ & $0.58$ & $0.40$ & $0.64$ & $0.14$ & $0.05$ & $0.52$ & $0.09$ & $0.03$ \\ 
$67$ & $113$ & $180$ & $0.19$ & $0.07$ & $0.26$ & $0.08$ & $0.58$ & $0.50$ & $0.65$ & $0.13$ & $0.11$ & $0.45$ & $0.07$ & $0.03$ \\ 
$67$ & $114$ & $181$ & $0.07$ & $0.24$ & $0.14$ & $0.03$ & $0.54$ & $0.16$ & $0.70$ & $0.16$ & $0.14$ & $0.50$ & $0.04$ & $0.02$ \\ 
$67$ & $115$ & $182$ & $0.06$ & $0.15$ & $0.23$ & $0.06$ & $0.36$ & $0.50$ & $0.76$ & $0.12$ & $0.11$ & $0.47$ & $0.07$ & $0.04$ \\ 
$67$ & $116$ & $183$ & $0.05$ & $0.22$ & $0.13$ & $0.04$ & $0.21$ & $0.09$ & $0.58$ & $0.14$ & $0.25$ & $0.38$ & $0.08$ & $0.06$ \\ 
$67$ & $117$ & $184$ & $0.02$ & $0.07$ & $0.17$ & $0.06$ & $0.16$ & $0.17$ & $0.54$ & $0.10$ & $0.24$ & $0.07$ & $0.11$ & $0.06$ \\ 
$67$ & $118$ & $185$ & $0.03$ & $0.19$ & $0.25$ & $0.14$ & $0.10$ & $0.11$ & $0.70$ & $0.29$ & $0.24$ & $0.24$ & $0.12$ & $0.12$ \\ 
$67$ & $119$ & $186$ & $0.01$ & $\ast$ & $0.07$ & $0.06$ & $0.16$ & $0.27$ & $0.60$ & $0.13$ & $0.21$ & $0.18$ & $0.30$ & $0.31$ \\ 
$67$ & $120$ & $187$ & $0.03$ & $0.19$ & $0.20$ & $0.19$ & $0.20$ & $0.06$ & $1.25$ & $0.57$ & $0.70$ & $0.38$ & $0.78$ & $0.80$ \\ 
$67$ & $121$ & $188$ & $0.03$ & $0.02$ & $0.05$ & $0.05$ & $0.27$ & $0.15$ & $0.63$ & $0.16$ & $0.69$ & $0.18$ & $0.65$ & $0.66$ \\ 
$67$ & $122$ & $189$ & $0.08$ & $0.22$ & $0.27$ & $0.33$ & $0.69$ & $0.04$ & $2.30$ & $1.18$ & $1.63$ & $0.80$ & $0.35$ & $0.41$ \\ 
$67$ & $123$ & $190$ & $0.05$ & $0.02$ & $0.18$ & $0.21$ & $1.21$ & $0.22$ & $2.39$ & $1.01$ & $1.54$ & $0.68$ & $1.16$ & $1.51$ \\ 
$67$ & $124$ & $191$ & $0.53$ & $0.40$ & $0.43$ & $0.65$ & $1.04$ & $0.02$ & $2.75$ & $2.29$ & $1.23$ & $0.88$ & $1.17$ & $3.19$ \\ 
$67$ & $125$ & $192$ & $0.56$ & $0.11$ & $0.53$ & $0.83$ & $1.53$ & $0.14$ & $1.18$ & $1.07$ & $3.78$ & $1.10$ & $2.52$ & $3.44$ \\ 
$67$ & $126$ & $193$ & $27.30$ & $17.41$ & $7.90$ & $10.39$ & $\ast$ & $\ast$ & $0.37$ & $2.66$ & $1.43$ & $0.95$ & $1.60$ & $1.60$ \\ 
$67$ & $128$ & $195$ & $\ast$ & $\ast$ & $1.90$ & $4.45$ & $\ast$ & $\ast$ & $0.19$ & $10.24$ & $0.11$ & $\ast$ & $1.33$ & $3.42$ \\ 
$67$ & $129$ & $196$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.02$ & $0.96$ & $0.28$ & $\ast$ & $1.27$ & $1.77$ \\ 
$67$ & $130$ & $197$ & $\ast$ & $\ast$ & $0.38$ & $0.30$ & $\ast$ & $\ast$ & $\ast$ & $0.63$ & $0.02$ & $\ast$ & $0.72$ & $0.57$ \\ 
$67$ & $132$ & $199$ & --- & --- & --- & $0.36$ & --- & --- & --- & $0.56$ & $0.02$ & $\ast$ & $0.79$ & $0.83$ \\ 
$67$ & $134$ & $201$ & --- & --- & --- & $0.06$ & --- & --- & --- & $0.12$ & $\ast$ & $\ast$ & $0.01$ & $0.09$ \\ 
$67$ & $136$ & $203$ & --- & --- & --- & $0.05$ & --- & --- & --- & $0.14$ & $0.02$ & $\ast$ & $0.26$ & $0.90$ \\ 
$67$ & $138$ & $205$ & --- & --- & --- & $0.14$ & --- & --- & --- & $0.15$ & $\ast$ & $\ast$ & $0.21$ & $1.54$ \\ 
$67$ & $140$ & $207$ & --- & --- & --- & $0.40$ & --- & --- & --- & $0.28$ & $\ast$ & $\ast$ & $0.12$ & $1.79$ \\ 
$67$ & $142$ & $209$ & --- & --- & --- & $0.33$ & --- & --- & --- & $0.13$ & $\ast$ & $\ast$ & $0.06$ & $2.07$ \\ 
$67$ & $144$ & $211$ & --- & --- & --- & $0.60$ & --- & --- & --- & $0.27$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$68$ & $103$ & $171$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.35$ & $0.11$ & $\ast$ & $0.03$ & --- & --- & --- & --- \\ 
$68$ & $104$ & $172$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.37$ & $0.25$ & $0.02$ & $0.01$ & --- & --- & --- & --- \\ 
$68$ & $105$ & $173$ & $\ast$ & $0.01$ & $\ast$ & $\ast$ & $0.94$ & $0.59$ & $0.05$ & $0.08$ & $0.03$ & $0.03$ & $0.02$ & $0.06$ \\ 
$68$ & $106$ & $174$ & $0.02$ & $0.01$ & $\ast$ & $\ast$ & $1.05$ & $0.96$ & $0.15$ & $0.04$ & $0.09$ & $0.07$ & $0.06$ & $0.13$ \\ 
$68$ & $107$ & $175$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $1.29$ & $1.03$ & $0.27$ & $0.13$ & $0.07$ & $0.06$ & $0.05$ & $0.08$ \\ 
$68$ & $108$ & $176$ & $0.21$ & $0.43$ & $0.05$ & $0.06$ & $0.87$ & $1.70$ & $0.34$ & $0.04$ & $0.08$ & $0.13$ & $0.08$ & $0.09$ \\ 
$68$ & $109$ & $177$ & $0.08$ & $0.10$ & $0.06$ & $0.02$ & $0.86$ & $0.80$ & $0.59$ & $0.19$ & $0.06$ & $0.11$ & $0.06$ & $0.04$ \\ 
$68$ & $110$ & $178$ & $0.51$ & $0.85$ & $0.43$ & $0.18$ & $0.95$ & $1.69$ & $0.72$ & $0.07$ & $0.07$ & $0.46$ & $0.07$ & $0.05$ \\ 
$68$ & $111$ & $179$ & $0.11$ & $0.14$ & $0.12$ & $0.03$ & $0.67$ & $0.63$ & $0.65$ & $0.15$ & $0.05$ & $0.27$ & $0.04$ & $0.02$ \\ 
$68$ & $112$ & $180$ & $0.42$ & $0.51$ & $0.49$ & $0.13$ & $0.80$ & $0.87$ & $0.77$ & $0.06$ & $0.08$ & $0.62$ & $0.07$ & $0.04$ \\ 
$68$ & $113$ & $181$ & $0.14$ & $0.18$ & $0.15$ & $0.04$ & $0.50$ & $0.66$ & $0.59$ & $0.15$ & $0.05$ & $0.43$ & $0.06$ & $0.04$ \\ 
$68$ & $114$ & $182$ & $0.24$ & $0.50$ & $0.54$ & $0.12$ & $0.38$ & $0.49$ & $0.68$ & $0.06$ & $0.11$ & $0.35$ & $0.08$ & $0.05$ \\ 
$68$ & $115$ & $183$ & $0.08$ & $0.05$ & $0.14$ & $0.05$ & $0.16$ & $0.47$ & $0.31$ & $0.07$ & $0.04$ & $0.11$ & $0.08$ & $0.05$ \\ 
$68$ & $116$ & $184$ & $0.18$ & $0.13$ & $0.37$ & $0.15$ & $0.16$ & $0.01$ & $0.42$ & $0.08$ & $0.16$ & $0.11$ & $0.15$ & $0.12$ \\ 
$68$ & $117$ & $185$ & $0.06$ & $\ast$ & $0.09$ & $0.05$ & $0.09$ & $0.04$ & $0.10$ & $0.03$ & $0.13$ & $0.06$ & $0.09$ & $0.08$ \\ 
$68$ & $118$ & $186$ & $0.11$ & $0.13$ & $0.20$ & $0.10$ & $0.04$ & $\ast$ & $0.17$ & $0.05$ & $0.30$ & $0.12$ & $0.21$ & $0.19$ \\ 
$68$ & $120$ & $188$ & $0.23$ & $0.09$ & $0.35$ & $0.28$ & $0.07$ & $0.04$ & $0.19$ & $0.10$ & $0.23$ & $0.07$ & $0.43$ & $0.47$ \\ 
$68$ & $122$ & $190$ & $0.94$ & $0.15$ & $1.13$ & $1.50$ & $0.22$ & $0.09$ & $0.53$ & $0.63$ & $2.89$ & $0.78$ & $1.14$ & $1.31$ \\ 
$68$ & $123$ & $191$ & $0.40$ & $0.02$ & $0.61$ & $0.96$ & $0.48$ & $0.20$ & $0.47$ & $0.49$ & $2.38$ & $0.71$ & $1.02$ & $1.24$ \\ 
$68$ & $124$ & $192$ & $2.75$ & $0.40$ & $3.21$ & $4.54$ & $1.90$ & $0.10$ & $1.21$ & $1.24$ & $4.11$ & $1.96$ & $2.70$ & $3.26$ \\ 
$68$ & $125$ & $193$ & $1.99$ & $0.10$ & $2.85$ & $4.49$ & $2.95$ & $0.44$ & $1.29$ & $1.40$ & $3.72$ & $1.01$ & $1.32$ & $1.85$ \\ 
$68$ & $126$ & $194$ & $29.80$ & $35.90$ & $7.83$ & $7.53$ & $\ast$ & $\ast$ & $0.53$ & $0.23$ & $5.79$ & $3.72$ & $2.75$ & $3.75$ \\ 
$68$ & $127$ & $195$ & $\ast$ & $\ast$ & $0.27$ & $0.17$ & $\ast$ & $\ast$ & $0.30$ & $0.11$ & $0.17$ & $\ast$ & $1.18$ & $1.50$ \\ 
$68$ & $128$ & $196$ & $0.05$ & $\ast$ & $0.74$ & $1.55$ & $\ast$ & $\ast$ & $\ast$ & $0.44$ & $2.39$ & $0.30$ & $1.07$ & $1.32$ \\ 
$68$ & $129$ & $197$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.05$ & $0.57$ & $2.08$ & $\ast$ & $1.06$ & $1.86$ \\ 
$68$ & $138$ & $206$ & --- & --- & --- & $0.30$ & --- & --- & --- & $0.11$ & $0.02$ & $\ast$ & $0.07$ & $0.27$ \\ 
$68$ & $140$ & $208$ & --- & --- & --- & $0.54$ & --- & --- & --- & $0.13$ & $0.02$ & $\ast$ & $0.10$ & $0.84$ \\ 
$68$ & $142$ & $210$ & --- & --- & --- & $1.77$ & --- & --- & --- & $0.17$ & $\ast$ & $\ast$ & $0.05$ & $2.19$ \\ 
$69$ & $104$ & $173$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.35$ & $0.09$ & $\ast$ & $0.02$ & --- & --- & --- & --- \\ 
$69$ & $107$ & $176$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.49$ & $0.30$ & $0.01$ & $0.06$ & --- & --- & --- & --- \\ 
$69$ & $108$ & $177$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.52$ & $0.36$ & $0.08$ & $0.06$ & $0.04$ & $0.02$ & $0.02$ & $0.05$ \\ 
$69$ & $109$ & $178$ & $0.06$ & $0.05$ & $\ast$ & $0.01$ & $0.98$ & $0.76$ & $0.10$ & $0.15$ & $0.02$ & $0.01$ & $0.02$ & $0.04$ \\ 
$69$ & $110$ & $179$ & $\ast$ & $0.02$ & $\ast$ & $\ast$ & $0.74$ & $0.71$ & $0.31$ & $0.10$ & $0.04$ & $0.03$ & $0.02$ & $0.04$ \\ 
$69$ & $111$ & $180$ & $0.08$ & $0.10$ & $0.04$ & $0.02$ & $0.96$ & $0.75$ & $0.29$ & $0.16$ & $0.02$ & $0.03$ & $0.01$ & $0.03$ \\ 
$69$ & $112$ & $181$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.60$ & $0.67$ & $0.42$ & $0.10$ & $0.03$ & $0.07$ & $0.02$ & $0.02$ \\ 
$69$ & $113$ & $182$ & $0.04$ & $0.11$ & $0.09$ & $0.02$ & $0.41$ & $0.66$ & $0.41$ & $0.12$ & $0.02$ & $0.06$ & $0.03$ & $0.04$ \\ 
$69$ & $114$ & $183$ & $0.06$ & $0.05$ & $0.10$ & $0.03$ & $0.28$ & $0.31$ & $0.50$ & $0.10$ & $0.04$ & $0.15$ & $0.06$ & $0.06$ \\ 
$69$ & $115$ & $184$ & $0.03$ & $0.02$ & $0.14$ & $0.03$ & $0.15$ & $0.12$ & $0.41$ & $0.09$ & $0.04$ & $0.07$ & $0.09$ & $0.08$ \\ 
$69$ & $116$ & $185$ & $0.04$ & $0.09$ & $0.12$ & $0.03$ & $0.18$ & $0.19$ & $0.46$ & $0.11$ & $0.22$ & $0.26$ & $0.16$ & $0.13$ \\ 
$69$ & $117$ & $186$ & $0.03$ & $0.06$ & $0.10$ & $0.06$ & $0.13$ & $0.19$ & $0.30$ & $0.11$ & $0.14$ & $0.26$ & $0.14$ & $0.17$ \\ 
$69$ & $118$ & $187$ & $0.03$ & $0.02$ & $0.09$ & $0.06$ & $0.12$ & $0.02$ & $0.29$ & $0.12$ & $0.17$ & $0.14$ & $0.16$ & $0.17$ \\ 
$69$ & $119$ & $188$ & $0.05$ & $0.01$ & $0.13$ & $0.11$ & $0.20$ & $0.10$ & $0.35$ & $0.18$ & $0.13$ & $0.11$ & $0.21$ & $0.23$ \\ 
$69$ & $120$ & $189$ & $0.07$ & $0.02$ & $0.10$ & $0.10$ & $0.30$ & $0.04$ & $0.48$ & $0.36$ & $0.87$ & $0.18$ & $0.50$ & $0.59$ \\ 
$69$ & $121$ & $190$ & $0.18$ & $0.01$ & $0.26$ & $0.29$ & $0.74$ & $0.10$ & $1.04$ & $0.68$ & $0.61$ & $0.08$ & $0.63$ & $0.81$ \\ 
$69$ & $122$ & $191$ & $0.19$ & $0.03$ & $0.48$ & $0.49$ & $1.01$ & $0.05$ & $1.75$ & $1.49$ & $1.24$ & $1.72$ & $0.69$ & $0.90$ \\ 
$69$ & $123$ & $192$ & $0.40$ & $0.03$ & $0.67$ & $0.97$ & $2.11$ & $0.26$ & $3.15$ & $2.20$ & $1.58$ & $1.84$ & $1.37$ & $1.71$ \\ 
$69$ & $124$ & $193$ & $0.41$ & $0.24$ & $0.77$ & $1.09$ & $2.82$ & $0.23$ & $3.90$ & $3.72$ & $6.73$ & $1.52$ & $1.41$ & $1.67$ \\ 
$69$ & $125$ & $194$ & $1.24$ & $0.37$ & $0.94$ & $1.06$ & $4.80$ & $0.80$ & $3.50$ & $3.21$ & $9.76$ & $3.66$ & $2.29$ & $2.34$ \\ 
$69$ & $126$ & $195$ & $23.36$ & $29.96$ & $7.75$ & $6.73$ & $\ast$ & $\ast$ & $1.32$ & $0.44$ & $4.39$ & $2.21$ & $1.92$ & $2.42$ \\ 
$69$ & $127$ & $196$ & $\ast$ & $\ast$ & $0.03$ & $0.04$ & $\ast$ & $\ast$ & $0.16$ & $0.02$ & $1.12$ & $\ast$ & $1.67$ & $2.14$ \\ 
$69$ & $128$ & $197$ & $0.45$ & $\ast$ & $0.56$ & $0.24$ & $\ast$ & $\ast$ & $0.96$ & $0.40$ & $2.86$ & $\ast$ & $1.52$ & $1.98$ \\ 
$69$ & $130$ & $199$ & $\ast$ & $\ast$ & $0.04$ & $\ast$ & $\ast$ & $\ast$ & $0.45$ & $0.04$ & $1.15$ & $\ast$ & $1.43$ & $1.87$ \\ 
$69$ & $132$ & $201$ & $\ast$ & $\ast$ & $0.04$ & $0.02$ & $\ast$ & $\ast$ & $0.45$ & $0.07$ & $0.24$ & $\ast$ & $0.01$ & $0.15$ \\ 
$69$ & $134$ & $203$ & $\ast$ & $\ast$ & $0.01$ & $0.04$ & $\ast$ & $\ast$ & $0.10$ & $0.09$ & $0.58$ & $\ast$ & $0.03$ & $0.27$ \\ 
$69$ & $136$ & $205$ & $\ast$ & $\ast$ & $0.99$ & $0.06$ & $\ast$ & $\ast$ & $\ast$ & $0.18$ & $0.75$ & $\ast$ & $0.04$ & $0.33$ \\ 
$69$ & $138$ & $207$ & --- & --- & --- & $0.09$ & --- & --- & --- & $0.26$ & $1.71$ & $\ast$ & $0.09$ & $0.64$ \\ 
$69$ & $140$ & $209$ & --- & --- & --- & $0.16$ & --- & --- & --- & $0.27$ & $0.53$ & $\ast$ & $0.14$ & $0.72$ \\ 
$69$ & $142$ & $211$ & --- & --- & --- & $0.22$ & --- & --- & --- & $0.19$ & $0.02$ & $\ast$ & $0.10$ & $0.85$ \\ 
$69$ & $144$ & $213$ & --- & --- & --- & $0.30$ & --- & --- & --- & $0.16$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$69$ & $146$ & $215$ & --- & --- & --- & $0.56$ & --- & --- & --- & $0.28$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$69$ & $148$ & $217$ & --- & --- & --- & $3.19$ & --- & --- & --- & $0.17$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$69$ & $149$ & $218$ & --- & --- & --- & $0.04$ & --- & --- & --- & $0.14$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$70$ & $109$ & $179$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.13$ & $0.07$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$70$ & $110$ & $180$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.10$ & $0.09$ & $0.02$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$70$ & $111$ & $181$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.22$ & $0.17$ & $0.04$ & $0.02$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$70$ & $112$ & $182$ & $\ast$ & $0.01$ & $\ast$ & $\ast$ & $0.10$ & $0.17$ & $0.06$ & $\ast$ & $0.01$ & $0.03$ & $0.02$ & $0.03$ \\ 
$70$ & $113$ & $183$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.15$ & $0.13$ & $0.09$ & $0.03$ & $0.03$ & $0.04$ & $0.06$ & $0.06$ \\ 
$70$ & $114$ & $184$ & $0.02$ & $0.03$ & $0.03$ & $0.02$ & $0.13$ & $0.19$ & $0.22$ & $0.02$ & $0.05$ & $0.07$ & $0.11$ & $0.12$ \\ 
$70$ & $115$ & $185$ & $0.01$ & $0.02$ & $0.02$ & $\ast$ & $0.08$ & $0.13$ & $0.16$ & $0.03$ & $0.06$ & $0.06$ & $0.14$ & $0.15$ \\ 
$70$ & $116$ & $186$ & $0.08$ & $0.06$ & $0.19$ & $0.08$ & $0.19$ & $0.13$ & $0.35$ & $0.04$ & $0.14$ & $0.10$ & $0.25$ & $0.26$ \\ 
$70$ & $117$ & $187$ & $0.02$ & $0.02$ & $0.03$ & $0.01$ & $0.10$ & $0.06$ & $0.13$ & $0.04$ & $0.12$ & $0.10$ & $0.24$ & $0.23$ \\ 
$70$ & $118$ & $188$ & $0.10$ & $0.04$ & $0.13$ & $0.11$ & $0.22$ & $0.03$ & $0.24$ & $0.08$ & $0.21$ & $0.21$ & $0.36$ & $0.34$ \\ 
$70$ & $119$ & $189$ & $0.05$ & $0.01$ & $0.07$ & $0.06$ & $0.19$ & $0.05$ & $0.22$ & $0.25$ & $0.17$ & $0.18$ & $0.51$ & $0.54$ \\ 
$70$ & $120$ & $190$ & $0.41$ & $0.05$ & $0.53$ & $0.79$ & $0.65$ & $0.02$ & $0.59$ & $0.42$ & $0.82$ & $0.50$ & $0.93$ & $0.89$ \\ 
$70$ & $121$ & $191$ & $0.13$ & $0.02$ & $0.22$ & $0.27$ & $0.31$ & $0.06$ & $0.34$ & $0.55$ & $0.39$ & $0.41$ & $0.76$ & $0.81$ \\ 
$70$ & $122$ & $192$ & $0.97$ & $0.45$ & $1.16$ & $1.78$ & $1.25$ & $0.14$ & $1.07$ & $1.24$ & $1.88$ & $2.89$ & $1.74$ & $1.80$ \\ 
$70$ & $123$ & $193$ & $1.03$ & $0.19$ & $1.09$ & $1.78$ & $1.38$ & $0.45$ & $1.18$ & $2.03$ & $2.22$ & $2.34$ & $1.86$ & $1.95$ \\ 
$70$ & $124$ & $194$ & $5.24$ & $2.44$ & $4.26$ & $4.97$ & $4.43$ & $0.84$ & $3.23$ & $3.10$ & $19.81$ & $5.59$ & $2.18$ & $1.99$ \\ 
$70$ & $125$ & $195$ & $8.22$ & $1.25$ & $5.07$ & $5.36$ & $8.85$ & $6.03$ & $4.63$ & $4.72$ & $17.26$ & $1.88$ & $1.11$ & $1.07$ \\ 
$70$ & $126$ & $196$ & $14.44$ & $36.33$ & $4.40$ & $2.20$ & $\ast$ & $\ast$ & $0.38$ & $0.05$ & $6.98$ & $9.46$ & $0.77$ & $0.81$ \\ 
$70$ & $127$ & $197$ & $\ast$ & $\ast$ & $0.04$ & $0.02$ & $0.21$ & $\ast$ & $0.02$ & $\ast$ & $0.94$ & $\ast$ & $0.13$ & $0.14$ \\ 
$70$ & $132$ & $202$ & $\ast$ & $\ast$ & $0.16$ & $0.03$ & $\ast$ & $\ast$ & $0.34$ & $0.02$ & $1.78$ & $\ast$ & $\ast$ & $0.09$ \\ 
$70$ & $134$ & $204$ & $0.02$ & $\ast$ & $0.11$ & $0.09$ & $\ast$ & $\ast$ & $0.13$ & $0.04$ & $1.64$ & $\ast$ & $\ast$ & $0.13$ \\ 
$70$ & $144$ & $214$ & --- & --- & --- & $0.65$ & --- & --- & --- & $0.13$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$70$ & $146$ & $216$ & --- & --- & --- & $1.36$ & --- & --- & --- & $0.42$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$70$ & $148$ & $218$ & --- & --- & --- & $2.11$ & --- & --- & --- & $0.41$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$71$ & $115$ & $186$ & $0.01$ & $0.01$ & $0.02$ & $0.01$ & $0.15$ & $0.09$ & $0.09$ & $0.06$ & $0.01$ & $\ast$ & $0.02$ & $0.04$ \\ 
$71$ & $116$ & $187$ & $0.01$ & $\ast$ & $0.02$ & $\ast$ & $0.12$ & $0.05$ & $0.18$ & $0.06$ & $0.03$ & $0.06$ & $0.07$ & $0.08$ \\ 
$71$ & $117$ & $188$ & $0.04$ & $0.01$ & $0.08$ & $0.06$ & $0.24$ & $0.06$ & $0.29$ & $0.19$ & $0.04$ & $0.03$ & $0.14$ & $0.09$ \\ 
$71$ & $118$ & $189$ & $0.03$ & $\ast$ & $0.05$ & $0.04$ & $0.26$ & $0.03$ & $0.33$ & $0.24$ & $0.11$ & $0.39$ & $0.39$ & $0.39$ \\ 
$71$ & $119$ & $190$ & $0.19$ & $0.02$ & $0.34$ & $0.41$ & $0.62$ & $0.08$ & $0.57$ & $0.71$ & $0.07$ & $0.22$ & $0.26$ & $0.27$ \\ 
$71$ & $120$ & $191$ & $0.07$ & $\ast$ & $0.17$ & $0.18$ & $0.47$ & $0.04$ & $0.67$ & $0.65$ & $0.15$ & $0.48$ & $0.28$ & $0.27$ \\ 
$71$ & $121$ & $192$ & $0.45$ & $0.10$ & $0.59$ & $0.85$ & $1.19$ & $0.37$ & $1.30$ & $1.67$ & $0.46$ & $0.28$ & $0.44$ & $0.30$ \\ 
$71$ & $122$ & $193$ & $0.32$ & $0.05$ & $0.27$ & $0.39$ & $1.88$ & $0.26$ & $1.85$ & $2.21$ & $0.50$ & $1.79$ & $0.67$ & $0.79$ \\ 
$71$ & $123$ & $194$ & $2.13$ & $0.50$ & $1.69$ & $1.91$ & $4.99$ & $1.52$ & $4.01$ & $3.51$ & $0.76$ & $1.57$ & $0.73$ & $0.64$ \\ 
$71$ & $124$ & $195$ & $0.76$ & $0.29$ & $0.79$ & $0.56$ & $10.71$ & $1.00$ & $6.28$ & $5.07$ & $6.42$ & $9.54$ & $0.85$ & $0.70$ \\ 
$71$ & $125$ & $196$ & $2.69$ & $2.05$ & $1.79$ & $1.08$ & $11.72$ & $9.66$ & $5.49$ & $3.06$ & $6.69$ & $10.51$ & $0.90$ & $0.67$ \\ 
$71$ & $126$ & $197$ & $5.46$ & $21.61$ & $2.05$ & $0.79$ & $\ast$ & $\ast$ & $1.14$ & $0.20$ & $4.14$ & $3.98$ & $0.64$ & $0.59$ \\ 
$71$ & $132$ & $203$ & $\ast$ & $\ast$ & $0.03$ & $0.04$ & $\ast$ & $\ast$ & $0.16$ & $0.07$ & $0.10$ & $\ast$ & $0.02$ & $0.18$ \\ 
$71$ & $134$ & $205$ & $\ast$ & $\ast$ & $0.03$ & $0.07$ & $\ast$ & $\ast$ & $0.17$ & $0.14$ & $0.07$ & $\ast$ & $0.03$ & $0.34$ \\ 
$71$ & $136$ & $207$ & $0.03$ & $\ast$ & $0.03$ & $0.08$ & $\ast$ & $\ast$ & $0.27$ & $0.22$ & $0.21$ & $\ast$ & $0.03$ & $0.48$ \\ 
$71$ & $138$ & $209$ & $0.09$ & $\ast$ & $0.01$ & $0.06$ & $\ast$ & $\ast$ & $0.16$ & $0.25$ & $0.87$ & $\ast$ & $0.06$ & $0.80$ \\ 
$71$ & $140$ & $211$ & $0.11$ & $\ast$ & $0.01$ & $0.06$ & $\ast$ & $\ast$ & $0.08$ & $0.20$ & $1.13$ & $\ast$ & $0.05$ & $0.60$ \\ 
$71$ & $142$ & $213$ & $0.04$ & $\ast$ & $0.02$ & $0.10$ & $\ast$ & $\ast$ & $0.04$ & $0.24$ & $0.47$ & $\ast$ & $0.04$ & $0.51$ \\ 
$71$ & $144$ & $215$ & $\ast$ & $\ast$ & $0.58$ & $0.14$ & $\ast$ & $\ast$ & $\ast$ & $0.26$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$71$ & $146$ & $217$ & --- & --- & --- & $0.18$ & --- & --- & --- & $0.17$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$71$ & $148$ & $219$ & --- & --- & --- & $0.49$ & --- & --- & --- & $0.25$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$71$ & $150$ & $221$ & --- & --- & --- & $0.38$ & --- & --- & --- & $0.12$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$72$ & $115$ & $187$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.12$ & $0.05$ & $0.09$ & $0.05$ & $0.01$ & $\ast$ & $0.03$ & $0.07$ \\ 
$72$ & $116$ & $188$ & $0.04$ & $0.01$ & $0.02$ & $0.05$ & $0.24$ & $0.06$ & $0.26$ & $0.07$ & $0.04$ & $0.01$ & $0.10$ & $0.18$ \\ 
$72$ & $117$ & $189$ & $0.02$ & $\ast$ & $0.03$ & $0.02$ & $0.23$ & $0.04$ & $0.23$ & $0.14$ & $0.05$ & $0.02$ & $0.16$ & $0.26$ \\ 
$72$ & $118$ & $190$ & $0.15$ & $0.02$ & $0.20$ & $0.23$ & $0.47$ & $0.07$ & $0.47$ & $0.13$ & $0.10$ & $0.17$ & $0.34$ & $0.41$ \\ 
$72$ & $119$ & $191$ & $0.05$ & $\ast$ & $0.11$ & $0.11$ & $0.50$ & $0.07$ & $0.62$ & $0.86$ & $0.15$ & $0.10$ & $0.31$ & $0.35$ \\ 
$72$ & $120$ & $192$ & $0.43$ & $0.11$ & $0.70$ & $0.95$ & $1.37$ & $0.40$ & $1.48$ & $0.62$ & $0.44$ & $0.28$ & $0.71$ & $0.66$ \\ 
$72$ & $121$ & $193$ & $0.35$ & $0.08$ & $0.49$ & $0.62$ & $2.29$ & $0.41$ & $2.27$ & $2.45$ & $0.81$ & $0.19$ & $0.71$ & $0.70$ \\ 
$72$ & $122$ & $194$ & $2.66$ & $0.73$ & $2.54$ & $2.45$ & $6.04$ & $1.77$ & $4.77$ & $1.57$ & $1.96$ & $5.74$ & $1.03$ & $0.91$ \\ 
$72$ & $123$ & $195$ & $3.12$ & $0.98$ & $1.59$ & $1.44$ & $11.97$ & $2.90$ & $7.04$ & $4.10$ & $2.45$ & $3.55$ & $0.77$ & $0.73$ \\ 
$72$ & $124$ & $196$ & $6.06$ & $4.20$ & $3.04$ & $1.98$ & $13.13$ & $9.80$ & $6.30$ & $1.88$ & $8.93$ & $13.70$ & $0.98$ & $0.80$ \\ 
$72$ & $125$ & $197$ & $6.31$ & $6.31$ & $3.06$ & $1.47$ & $11.84$ & $13.87$ & $5.52$ & $1.84$ & $4.85$ & $12.08$ & $0.46$ & $0.53$ \\ 
$72$ & $126$ & $198$ & $2.69$ & $17.33$ & $0.96$ & $0.31$ & $\ast$ & $\ast$ & $0.22$ & $\ast$ & $4.05$ & $5.03$ & $0.37$ & $0.55$ \\ 
$72$ & $127$ & $199$ & $\ast$ & $\ast$ & $0.02$ & $0.01$ & $0.05$ & $0.52$ & $0.02$ & $\ast$ & $1.46$ & $0.04$ & $0.05$ & $0.11$ \\ 
$72$ & $148$ & $220$ & --- & --- & --- & $1.12$ & --- & --- & --- & $0.19$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$72$ & $150$ & $222$ & --- & --- & --- & $1.74$ & --- & --- & --- & $0.24$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$73$ & $116$ & $189$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.30$ & $0.04$ & $0.14$ & $0.21$ & $0.02$ & $\ast$ & $0.09$ & $0.38$ \\ 
$73$ & $117$ & $190$ & $0.04$ & $\ast$ & $0.04$ & $0.07$ & $0.53$ & $0.06$ & $0.16$ & $0.35$ & $0.04$ & $0.01$ & $0.12$ & $0.41$ \\ 
$73$ & $118$ & $191$ & $0.01$ & $\ast$ & $0.03$ & $0.03$ & $0.38$ & $0.06$ & $0.39$ & $0.28$ & $0.06$ & $0.02$ & $0.29$ & $0.45$ \\ 
$73$ & $119$ & $192$ & $0.15$ & $0.04$ & $0.15$ & $0.28$ & $1.12$ & $0.24$ & $0.37$ & $0.87$ & $0.10$ & $\ast$ & $0.10$ & $0.21$ \\ 
$73$ & $120$ & $193$ & $0.11$ & $0.02$ & $0.17$ & $0.20$ & $1.75$ & $0.35$ & $1.21$ & $1.21$ & $0.16$ & $0.02$ & $0.18$ & $0.23$ \\ 
$73$ & $121$ & $194$ & $0.70$ & $0.20$ & $0.66$ & $0.64$ & $5.27$ & $1.42$ & $1.90$ & $2.40$ & $0.19$ & $0.05$ & $0.16$ & $0.37$ \\ 
$73$ & $122$ & $195$ & $0.47$ & $0.15$ & $0.22$ & $0.16$ & $8.44$ & $2.47$ & $4.59$ & $2.32$ & $0.37$ & $0.20$ & $0.15$ & $0.13$ \\ 
$73$ & $123$ & $196$ & $1.57$ & $1.24$ & $0.83$ & $0.46$ & $10.17$ & $8.96$ & $4.12$ & $1.98$ & $0.90$ & $0.55$ & $0.31$ & $0.26$ \\ 
$73$ & $124$ & $197$ & $0.92$ & $1.22$ & $0.72$ & $0.37$ & $6.95$ & $7.42$ & $3.05$ & $0.66$ & $0.98$ & $5.31$ & $0.10$ & $0.21$ \\ 
$73$ & $125$ & $198$ & $0.59$ & $2.04$ & $0.18$ & $0.07$ & $4.00$ & $16.72$ & $1.91$ & $0.30$ & $0.65$ & $3.67$ & $0.04$ & $0.09$ \\ 
$73$ & $126$ & $199$ & $0.16$ & $2.18$ & $0.05$ & $0.01$ & $0.02$ & $\ast$ & $0.16$ & $0.02$ & $1.75$ & $1.01$ & $0.08$ & $0.14$ \\ 
$73$ & $134$ & $207$ & $0.01$ & $0.01$ & $0.01$ & $0.07$ & $\ast$ & $\ast$ & $0.04$ & $0.13$ & $0.47$ & $0.01$ & $0.03$ & $0.37$ \\ 
$73$ & $136$ & $209$ & $0.01$ & $0.02$ & $0.01$ & $0.11$ & $\ast$ & $\ast$ & $0.05$ & $0.20$ & $0.39$ & $\ast$ & $0.03$ & $0.33$ \\ 
$73$ & $138$ & $211$ & $0.02$ & $0.02$ & $0.01$ & $0.06$ & $\ast$ & $\ast$ & $0.11$ & $0.21$ & $0.44$ & $0.01$ & $0.03$ & $0.45$ \\ 
$73$ & $139$ & $212$ & $\ast$ & $\ast$ & $\ast$ & $0.04$ & $\ast$ & $\ast$ & $0.08$ & $0.12$ & $0.27$ & $\ast$ & $0.03$ & $0.49$ \\ 
$73$ & $140$ & $213$ & $0.05$ & $0.02$ & $0.01$ & $0.07$ & $\ast$ & $\ast$ & $0.13$ & $0.35$ & $0.45$ & $\ast$ & $0.02$ & $0.41$ \\ 
$73$ & $142$ & $215$ & $0.06$ & $\ast$ & $0.02$ & $0.13$ & $\ast$ & $\ast$ & $0.11$ & $0.34$ & $0.67$ & $\ast$ & $0.05$ & $0.91$ \\ 
$73$ & $143$ & $216$ & $\ast$ & $\ast$ & $\ast$ & $0.04$ & $\ast$ & $\ast$ & $0.05$ & $0.14$ & $0.33$ & $\ast$ & $0.04$ & $0.82$ \\ 
$73$ & $144$ & $217$ & $0.05$ & $\ast$ & $0.02$ & $0.24$ & $\ast$ & $\ast$ & $0.06$ & $0.33$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$73$ & $146$ & $219$ & $0.03$ & $\ast$ & $0.02$ & $0.31$ & $\ast$ & $\ast$ & $0.03$ & $0.29$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$73$ & $148$ & $221$ & $\ast$ & $\ast$ & $0.27$ & $0.64$ & $\ast$ & $\ast$ & $\ast$ & $0.18$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$73$ & $152$ & $225$ & --- & --- & --- & $9.74$ & --- & --- & --- & $0.26$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$73$ & $153$ & $226$ & --- & --- & --- & $\ast$ & --- & --- & --- & $0.28$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$73$ & $154$ & $227$ & --- & --- & --- & $0.30$ & --- & --- & --- & $0.11$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$74$ & $116$ & $190$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.27$ & $0.03$ & $0.04$ & $0.07$ & --- & --- & --- & --- \\ 
$74$ & $117$ & $191$ & $0.01$ & $\ast$ & $\ast$ & $0.02$ & $0.42$ & $0.05$ & $0.15$ & $0.30$ & --- & --- & --- & --- \\ 
$74$ & $118$ & $192$ & $0.05$ & $0.01$ & $\ast$ & $0.10$ & $0.35$ & $0.11$ & $0.14$ & $0.09$ & $0.12$ & $0.01$ & $0.16$ & $0.50$ \\ 
$74$ & $119$ & $193$ & $0.06$ & $\ast$ & $0.02$ & $0.06$ & $2.13$ & $0.31$ & $0.50$ & $1.30$ & $0.12$ & $0.01$ & $0.14$ & $0.36$ \\ 
$74$ & $120$ & $194$ & $0.25$ & $0.08$ & $0.06$ & $0.30$ & $2.06$ & $0.74$ & $0.73$ & $0.39$ & $0.18$ & $0.06$ & $0.15$ & $0.44$ \\ 
$74$ & $121$ & $195$ & $0.30$ & $0.11$ & $0.09$ & $0.23$ & $7.98$ & $2.62$ & $2.90$ & $2.21$ & $0.26$ & $0.15$ & $0.17$ & $0.33$ \\ 
$74$ & $122$ & $196$ & $0.82$ & $0.67$ & $0.19$ & $0.28$ & $5.50$ & $5.26$ & $2.35$ & $0.48$ & $0.73$ & $0.40$ & $0.21$ & $0.37$ \\ 
$74$ & $123$ & $197$ & $0.06$ & $0.14$ & $0.10$ & $0.10$ & $9.61$ & $10.10$ & $3.01$ & $1.85$ & $0.60$ & $0.29$ & $0.12$ & $0.21$ \\ 
$74$ & $124$ & $198$ & $0.48$ & $2.14$ & $0.21$ & $0.07$ & $3.25$ & $11.47$ & $1.72$ & $0.12$ & $0.93$ & $1.54$ & $0.12$ & $0.21$ \\ 
$74$ & $125$ & $199$ & $0.08$ & $0.65$ & $0.02$ & $\ast$ & $1.03$ & $5.66$ & $0.49$ & $0.05$ & $0.46$ & $0.91$ & $0.07$ & $0.11$ \\ 
$74$ & $140$ & $214$ & $0.02$ & $\ast$ & $0.06$ & $0.41$ & $\ast$ & $\ast$ & $0.02$ & $0.13$ & $0.20$ & $\ast$ & $0.02$ & $0.32$ \\ 
$74$ & $142$ & $216$ & $0.03$ & $\ast$ & $0.07$ & $0.72$ & $\ast$ & $\ast$ & $0.02$ & $0.12$ & $0.26$ & $\ast$ & $0.01$ & $0.21$ \\ 
$74$ & $144$ & $218$ & $0.05$ & $\ast$ & $0.10$ & $1.06$ & $\ast$ & $\ast$ & $0.02$ & $0.12$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$74$ & $148$ & $222$ & $0.03$ & $\ast$ & $0.13$ & $1.57$ & $\ast$ & $\ast$ & $\ast$ & $0.31$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$74$ & $150$ & $224$ & --- & --- & --- & $1.02$ & --- & --- & --- & $0.45$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$74$ & $152$ & $226$ & --- & --- & --- & $1.39$ & --- & --- & --- & $0.53$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$74$ & $154$ & $228$ & --- & --- & --- & $0.96$ & --- & --- & --- & $0.31$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$74$ & $156$ & $230$ & --- & --- & --- & $0.65$ & --- & --- & --- & $0.17$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$74$ & $158$ & $232$ & --- & --- & --- & $0.65$ & --- & --- & --- & $0.11$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$75$ & $116$ & $191$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.21$ & $0.01$ & $\ast$ & $0.10$ & --- & --- & --- & --- \\ 
$75$ & $117$ & $192$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.22$ & $0.02$ & $\ast$ & $0.13$ & --- & --- & --- & --- \\ 
$75$ & $118$ & $193$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.40$ & $0.04$ & $0.02$ & $0.15$ & --- & --- & --- & --- \\ 
$75$ & $119$ & $194$ & $\ast$ & $\ast$ & $\ast$ & $0.02$ & $1.23$ & $0.13$ & $0.04$ & $0.46$ & $0.04$ & $\ast$ & $0.02$ & $0.19$ \\ 
$75$ & $120$ & $195$ & $\ast$ & $\ast$ & $\ast$ & $0.02$ & $2.13$ & $0.44$ & $0.17$ & $0.37$ & $0.01$ & $\ast$ & $\ast$ & $0.05$ \\ 
$75$ & $121$ & $196$ & $0.11$ & $0.06$ & $0.01$ & $0.03$ & $1.85$ & $0.66$ & $0.07$ & $0.23$ & $0.03$ & $0.01$ & $\ast$ & $0.06$ \\ 
$75$ & $122$ & $197$ & $0.02$ & $0.03$ & $\ast$ & $\ast$ & $1.83$ & $1.46$ & $0.19$ & $0.11$ & $0.03$ & $0.02$ & $\ast$ & $0.02$ \\ 
$75$ & $123$ & $198$ & $0.06$ & $0.27$ & $0.02$ & $\ast$ & $1.29$ & $3.08$ & $0.16$ & $0.07$ & $0.02$ & $0.01$ & $\ast$ & $0.02$ \\ 
$75$ & $124$ & $199$ & $\ast$ & $0.03$ & $\ast$ & $\ast$ & $0.26$ & $1.41$ & $0.06$ & $\ast$ & $0.06$ & $0.01$ & $\ast$ & $0.04$ \\ 
$75$ & $125$ & $200$ & $\ast$ & $0.02$ & $\ast$ & $\ast$ & $0.03$ & $0.30$ & $0.01$ & $\ast$ & $0.02$ & $\ast$ & $\ast$ & $\ast$ \\ 
$75$ & $136$ & $211$ & $\ast$ & $\ast$ & $0.02$ & $0.08$ & $\ast$ & $\ast$ & $0.04$ & $0.15$ & $0.15$ & $\ast$ & $0.02$ & $0.30$ \\ 
$75$ & $138$ & $213$ & $0.02$ & $\ast$ & $0.03$ & $0.17$ & $\ast$ & $\ast$ & $0.08$ & $0.37$ & $0.27$ & $\ast$ & $0.02$ & $0.47$ \\ 
$75$ & $139$ & $214$ & $\ast$ & $\ast$ & $\ast$ & $0.07$ & $0.02$ & $\ast$ & $0.05$ & $0.12$ & $0.16$ & $\ast$ & $0.02$ & $0.49$ \\ 
$75$ & $140$ & $215$ & $0.03$ & $\ast$ & $0.02$ & $0.14$ & $\ast$ & $\ast$ & $0.09$ & $0.57$ & $0.36$ & $\ast$ & $0.02$ & $0.40$ \\ 
$75$ & $141$ & $216$ & $\ast$ & $\ast$ & $\ast$ & $0.10$ & $0.01$ & $\ast$ & $0.07$ & $0.24$ & $0.17$ & $\ast$ & $0.02$ & $0.45$ \\ 
$75$ & $142$ & $217$ & $0.04$ & $\ast$ & $\ast$ & $0.10$ & $\ast$ & $\ast$ & $0.08$ & $0.66$ & $0.38$ & $\ast$ & $0.03$ & $0.60$ \\ 
$75$ & $143$ & $218$ & $\ast$ & $\ast$ & $\ast$ & $0.08$ & $\ast$ & $\ast$ & $0.05$ & $0.24$ & $0.12$ & $\ast$ & $0.02$ & $0.54$ \\ 
$75$ & $144$ & $219$ & $0.03$ & $\ast$ & $0.02$ & $0.24$ & $\ast$ & $\ast$ & $0.05$ & $0.46$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$75$ & $145$ & $220$ & $\ast$ & $\ast$ & $\ast$ & $0.05$ & $\ast$ & $\ast$ & $0.03$ & $0.18$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$75$ & $146$ & $221$ & $0.04$ & $\ast$ & $0.02$ & $0.28$ & $\ast$ & $\ast$ & $0.04$ & $0.38$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$75$ & $147$ & $222$ & $\ast$ & $\ast$ & $\ast$ & $0.05$ & $\ast$ & $\ast$ & $0.02$ & $0.16$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$75$ & $148$ & $223$ & $0.04$ & $\ast$ & $0.02$ & $0.40$ & $\ast$ & $\ast$ & $0.02$ & $0.25$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$75$ & $150$ & $225$ & $0.02$ & $\ast$ & $0.01$ & $0.51$ & $\ast$ & $\ast$ & $\ast$ & $0.20$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$75$ & $152$ & $227$ & $\ast$ & $\ast$ & $0.10$ & $0.95$ & $\ast$ & $\ast$ & $\ast$ & $0.33$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$75$ & $154$ & $229$ & --- & --- & --- & $0.35$ & --- & --- & --- & $0.32$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$75$ & $156$ & $231$ & --- & --- & --- & $0.35$ & --- & --- & --- & $0.38$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$75$ & $158$ & $233$ & --- & --- & --- & $0.27$ & --- & --- & --- & $0.22$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$75$ & $160$ & $235$ & --- & --- & --- & $0.55$ & --- & --- & --- & $0.22$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$76$ & $119$ & $195$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $1.32$ & $0.14$ & $0.02$ & $0.34$ & --- & --- & --- & --- \\ 
$76$ & $120$ & $196$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.35$ & $0.10$ & $\ast$ & $0.02$ & --- & --- & --- & --- \\ 
$76$ & $121$ & $197$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $1.07$ & $0.50$ & $0.02$ & $0.07$ & $0.10$ & $\ast$ & $0.02$ & $0.27$ \\ 
$76$ & $122$ & $198$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.30$ & $0.65$ & $0.03$ & $\ast$ & $0.08$ & $0.01$ & $0.02$ & $0.25$ \\ 
$76$ & $123$ & $199$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ & $0.20$ & $0.67$ & $0.02$ & $\ast$ & $0.07$ & $\ast$ & $0.02$ & $0.20$ \\ 
$76$ & $138$ & $214$ & $\ast$ & $\ast$ & $0.02$ & $0.18$ & $\ast$ & $\ast$ & $0.03$ & $0.14$ & $0.12$ & $\ast$ & $\ast$ & $0.21$ \\ 
$76$ & $140$ & $216$ & $0.01$ & $\ast$ & $0.05$ & $0.38$ & $\ast$ & $\ast$ & $0.03$ & $0.20$ & $0.15$ & $\ast$ & $0.01$ & $0.29$ \\ 
$76$ & $142$ & $218$ & $0.02$ & $\ast$ & $0.07$ & $0.67$ & $\ast$ & $\ast$ & $0.02$ & $0.19$ & $0.21$ & $\ast$ & $0.01$ & $0.25$ \\ 
$76$ & $144$ & $220$ & $0.02$ & $\ast$ & $0.06$ & $0.90$ & $\ast$ & $\ast$ & $\ast$ & $0.10$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$76$ & $148$ & $224$ & $0.03$ & $\ast$ & $0.06$ & $1.68$ & $\ast$ & $\ast$ & $0.01$ & $0.10$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$76$ & $156$ & $232$ & --- & --- & --- & $0.69$ & --- & --- & --- & $0.13$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$76$ & $158$ & $234$ & --- & --- & --- & $0.59$ & --- & --- & --- & $0.24$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$76$ & $160$ & $236$ & --- & --- & --- & $1.27$ & --- & --- & --- & $0.25$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$77$ & $136$ & $213$ & $\ast$ & $\ast$ & $0.01$ & $0.06$ & $\ast$ & $\ast$ & $0.03$ & $0.18$ & $0.08$ & $\ast$ & $\ast$ & $0.15$ \\ 
$77$ & $138$ & $215$ & $\ast$ & $\ast$ & $0.02$ & $0.16$ & $\ast$ & $\ast$ & $0.06$ & $0.31$ & $0.08$ & $\ast$ & $0.01$ & $0.27$ \\ 
$77$ & $139$ & $216$ & $\ast$ & $\ast$ & $\ast$ & $0.07$ & $0.01$ & $\ast$ & $0.04$ & $0.14$ & $0.18$ & $\ast$ & $0.02$ & $0.48$ \\ 
$77$ & $140$ & $217$ & $\ast$ & $\ast$ & $0.04$ & $0.32$ & $\ast$ & $\ast$ & $0.10$ & $0.65$ & $0.15$ & $\ast$ & $0.02$ & $0.49$ \\ 
$77$ & $141$ & $218$ & $\ast$ & $\ast$ & $0.01$ & $0.11$ & $0.01$ & $\ast$ & $0.08$ & $0.25$ & $0.26$ & $\ast$ & $0.02$ & $0.47$ \\ 
$77$ & $142$ & $219$ & $0.03$ & $\ast$ & $0.03$ & $0.27$ & $\ast$ & $\ast$ & $0.11$ & $0.71$ & $0.30$ & $\ast$ & $0.02$ & $0.50$ \\ 
$77$ & $143$ & $220$ & $\ast$ & $\ast$ & $0.01$ & $0.12$ & $0.01$ & $\ast$ & $0.07$ & $0.29$ & $0.21$ & $\ast$ & $0.02$ & $0.49$ \\ 
$77$ & $144$ & $221$ & $0.03$ & $\ast$ & $0.01$ & $0.24$ & $\ast$ & $\ast$ & $0.09$ & $0.79$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$77$ & $145$ & $222$ & $\ast$ & $\ast$ & $\ast$ & $0.07$ & $\ast$ & $\ast$ & $0.04$ & $0.19$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$77$ & $146$ & $223$ & $0.03$ & $\ast$ & $\ast$ & $0.18$ & $\ast$ & $\ast$ & $0.07$ & $0.80$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$77$ & $147$ & $224$ & $\ast$ & $\ast$ & $\ast$ & $0.15$ & $\ast$ & $\ast$ & $0.06$ & $0.50$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$77$ & $148$ & $225$ & $0.03$ & $\ast$ & $\ast$ & $0.14$ & $\ast$ & $\ast$ & $0.04$ & $0.60$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$77$ & $149$ & $226$ & $\ast$ & $\ast$ & $\ast$ & $0.11$ & $\ast$ & $\ast$ & $0.03$ & $0.35$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$77$ & $150$ & $227$ & $0.03$ & $\ast$ & $\ast$ & $0.24$ & $\ast$ & $\ast$ & $0.02$ & $0.32$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$77$ & $151$ & $228$ & $\ast$ & $\ast$ & $\ast$ & $0.11$ & $\ast$ & $\ast$ & $0.02$ & $0.21$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$77$ & $152$ & $229$ & $0.02$ & $\ast$ & $0.02$ & $0.53$ & $\ast$ & $\ast$ & $0.02$ & $0.22$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$77$ & $154$ & $231$ & $\ast$ & $\ast$ & $\ast$ & $0.26$ & $\ast$ & $\ast$ & $\ast$ & $0.21$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$77$ & $156$ & $233$ & $\ast$ & $\ast$ & $0.05$ & $0.55$ & $\ast$ & $\ast$ & $\ast$ & $0.38$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$77$ & $158$ & $235$ & --- & --- & --- & $0.14$ & --- & --- & --- & $0.27$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$77$ & $160$ & $237$ & --- & --- & --- & $0.18$ & --- & --- & --- & $0.18$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$77$ & $162$ & $239$ & --- & --- & --- & $3.11$ & --- & --- & --- & $0.24$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$78$ & $138$ & $216$ & $\ast$ & $\ast$ & $0.01$ & $0.14$ & $\ast$ & $\ast$ & $0.02$ & $0.12$ & $0.05$ & $\ast$ & $\ast$ & $0.22$ \\ 
$78$ & $144$ & $222$ & $0.01$ & $\ast$ & $0.03$ & $0.51$ & $\ast$ & $\ast$ & $0.01$ & $0.15$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$78$ & $146$ & $224$ & $0.02$ & $\ast$ & $0.06$ & $0.98$ & $\ast$ & $\ast$ & $0.01$ & $0.16$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$78$ & $148$ & $226$ & $0.02$ & $\ast$ & $0.06$ & $1.33$ & $\ast$ & $\ast$ & $\ast$ & $0.14$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$78$ & $152$ & $230$ & $0.02$ & $\ast$ & $0.04$ & $1.15$ & $\ast$ & $\ast$ & $\ast$ & $0.12$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$78$ & $158$ & $236$ & $\ast$ & $\ast$ & $\ast$ & $0.89$ & $\ast$ & $\ast$ & $\ast$ & $0.39$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$78$ & $160$ & $238$ & --- & --- & --- & $0.27$ & --- & --- & --- & $0.24$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$78$ & $162$ & $240$ & --- & --- & --- & $4.68$ & --- & --- & --- & $0.31$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$79$ & $136$ & $215$ & $\ast$ & $\ast$ & $0.01$ & $0.04$ & $\ast$ & $\ast$ & $0.03$ & $0.13$ & $0.12$ & $\ast$ & $0.01$ & $0.24$ \\ 
$79$ & $138$ & $217$ & $\ast$ & $\ast$ & $\ast$ & $0.05$ & $\ast$ & $\ast$ & $0.02$ & $0.16$ & $0.24$ & $\ast$ & $0.01$ & $0.37$ \\ 
$79$ & $140$ & $219$ & $\ast$ & $\ast$ & $\ast$ & $0.09$ & $\ast$ & $\ast$ & $0.03$ & $0.21$ & $0.13$ & $\ast$ & $0.01$ & $0.34$ \\ 
$79$ & $141$ & $220$ & $\ast$ & $\ast$ & $\ast$ & $0.05$ & $\ast$ & $\ast$ & $0.03$ & $0.15$ & $0.10$ & $\ast$ & $0.01$ & $0.38$ \\ 
$79$ & $142$ & $221$ & $\ast$ & $\ast$ & $0.01$ & $0.14$ & $\ast$ & $\ast$ & $0.04$ & $0.41$ & $0.06$ & $\ast$ & $0.01$ & $0.37$ \\ 
$79$ & $144$ & $223$ & $0.02$ & $\ast$ & $\ast$ & $0.11$ & $\ast$ & $\ast$ & $0.05$ & $0.53$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$79$ & $145$ & $224$ & $\ast$ & $\ast$ & $\ast$ & $0.04$ & $\ast$ & $\ast$ & $0.03$ & $0.23$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$79$ & $146$ & $225$ & $0.02$ & $\ast$ & $\ast$ & $0.15$ & $\ast$ & $\ast$ & $0.05$ & $0.73$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$79$ & $147$ & $226$ & $\ast$ & $\ast$ & $\ast$ & $0.03$ & $\ast$ & $\ast$ & $0.02$ & $0.11$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$79$ & $148$ & $227$ & $0.03$ & $\ast$ & $\ast$ & $0.17$ & $\ast$ & $\ast$ & $0.04$ & $0.53$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$79$ & $149$ & $228$ & $\ast$ & $\ast$ & $\ast$ & $0.19$ & $\ast$ & $\ast$ & $0.01$ & $0.18$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$79$ & $150$ & $229$ & $0.02$ & $\ast$ & $0.08$ & $2.29$ & $\ast$ & $\ast$ & $0.02$ & $0.30$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$79$ & $152$ & $231$ & $\ast$ & $\ast$ & $0.04$ & $1.12$ & $\ast$ & $\ast$ & $\ast$ & $0.12$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$79$ & $156$ & $235$ & $\ast$ & $\ast$ & $\ast$ & $0.96$ & $\ast$ & $\ast$ & $\ast$ & $0.11$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$79$ & $158$ & $237$ & $\ast$ & $\ast$ & $\ast$ & $0.74$ & $\ast$ & $\ast$ & $\ast$ & $0.15$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$79$ & $160$ & $239$ & $\ast$ & $\ast$ & $\ast$ & $0.28$ & $\ast$ & $\ast$ & $\ast$ & $0.14$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$79$ & $162$ & $241$ & --- & --- & --- & $0.46$ & --- & --- & --- & $0.17$ & $\ast$ & $\ast$ & $\ast$ & $\ast$ \\ 
$80$ & $142$ & $222$ & $0.01$ & $\ast$ & $0.02$ & $0.36$ & $\ast$ & $\ast$ & $0.01$ & $0.10$ & --- & --- & --- & --- \\ 
$80$ & $144$ & $224$ & $\ast$ & $\ast$ & $0.03$ & $0.71$ & $\ast$ & $\ast$ & $0.01$ & $0.15$ & --- & --- & --- & --- \\ 
$80$ & $146$ & $226$ & $\ast$ & $\ast$ & $0.04$ & $0.90$ & $\ast$ & $\ast$ & $0.01$ & $0.17$ & --- & --- & --- & --- \\ 
$80$ & $148$ & $228$ & $\ast$ & $\ast$ & $0.10$ & $2.74$ & $\ast$ & $\ast$ & $0.02$ & $0.43$ & --- & --- & --- & --- \\ 
$80$ & $150$ & $230$ & $\ast$ & $\ast$ & $0.05$ & $1.44$ & $\ast$ & $\ast$ & $\ast$ & $0.14$ & --- & --- & --- & --- \\ 
$80$ & $152$ & $232$ & $\ast$ & $\ast$ & $0.02$ & $1.00$ & $\ast$ & $\ast$ & $\ast$ & $0.13$ & --- & --- & --- & --- \\ 
$80$ & $154$ & $234$ & $\ast$ & $\ast$ & $\ast$ & $0.89$ & $\ast$ & $\ast$ & $\ast$ & $0.17$ & --- & --- & --- & --- \\ 
$80$ & $160$ & $240$ & $\ast$ & $\ast$ & $\ast$ & $1.71$ & $\ast$ & $\ast$ & $\ast$ & $1.01$ & --- & --- & --- & --- \\ 
$80$ & $162$ & $242$ & $\ast$ & $\ast$ & $\ast$ & $23.81$ & $\ast$ & $\ast$ & $\ast$ & $1.98$ & --- & --- & --- & --- \\ 
\end{longtable}
